Honeycombs for Hall polynomials

We propose a new formulation of Hall polynomials in terms of honeycombs, which were previously introduced in the context of the Littlewood--Richardson rule. We prove a Pieri rule and associativity for our honeycomb formula, thus showing equality with Hall polynomials. Our proofs are linear algebraic in nature, extending nontrivially the corresponding bijective results for ordinary Littlewood--Richardson coefficients [A. Knutson, T. Tao, C. Woodward, 2004].

==> (inline-0) <==
\begin{tikzpicture}[rotate=225,scale=1,label distance=-1mm,looseness=0.6]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (1,3) -- (1,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (2,2) -- (2,3) -- (1,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (1,4) -- (1,3) -- (2,3) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (2,3) -- (2,4) -- (1,4) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,2) -- (2,1) -- (3,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (3,1) -- (3,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (2,3) -- (2,2) -- (3,2) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (3,2) -- (3,3) -- (2,3) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (2,4) -- (2,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,3) -- (3,4) -- (2,4) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (3,2) -- (3,1) -- (4,1) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (4,1) -- (4,2) -- (3,2) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (3,3) -- (3,2) -- (4,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (4,2) -- (4,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=yellow] at (3.55,2.){};
\node[myname=2,vert=green] at (3.45,2.){};
\node[myname=3,vert=green] at (3.465,1.535){};
\node[myname=4,vert=yellow] at (3.535,1.465){};
\node[myname=5,vert=green] at (1.,2.55){};
\node[myname=6,vert=blue] at (1.,2.45){};
\node[myname=7,vert=blue] at (1.535,2.465){};
\node[myname=8,vert=green] at (1.465,2.535){};
\node[myname=9,vert=yellow] at (4.,3.45){};
\node[myname=10,vert=red] at (4.,3.55){};
\node[myname=11,vert=red] at (3.465,3.535){};
\node[myname=12,vert=yellow] at (3.535,3.465){};
\node[myname=13,vert=blue] at (2.,2.45){};
\node[myname=14,vert=green] at (2.,2.55){};
\node[myname=15,vert=red] at (3.,2.55){};
\node[myname=16,vert=yellow] at (3.,2.45){};
\node[myname=17,vert=yellow] at (3.70167,2.29833){};
\node[myname=18,vert=green] at (3.63167,2.36833){};
\node[myname=19,vert=yellow] at (3.36833,2.63167){};
\node[myname=20,vert=red] at (3.29833,2.70167){};
\node[myname=21,vert=yellow] at (2.71667,3.){};
\node[myname=22,vert=green] at (2.61667,3.){};
\node[myname=23,vert=red] at (2.38333,3.){};
\node[myname=24,vert=green] at (2.28333,3.){};
\node[myname=25,vert=green] at (2.29833,2.70167){};
\node[myname=26,vert=yellow] at (2.36833,2.63167){};
\node[myname=27,vert=green] at (2.63167,2.36833){};
\node[myname=28,vert=yellow] at (2.70167,2.29833){};
\node[myname=29,vert=green] at (2.28333,2.){};
\node[myname=30,vert=yellow] at (2.38333,2.){};
\node[myname=31,vert=blue] at (2.61667,2.){};
\node[myname=32,vert=yellow] at (2.71667,2.){};
\node[myname=33,vert=green] at (1.,1.71667){};
\node[myname=34,vert=blue] at (1.,1.61667){};
\node[myname=35,vert=green] at (1.,1.38333){};
\node[myname=36,vert=blue] at (1.,1.28333){};
\node[myname=37,vert=blue] at (1.70167,1.29833){};
\node[myname=38,vert=green] at (1.63167,1.36833){};
\node[myname=39,vert=blue] at (1.36833,1.63167){};
\node[myname=40,vert=green] at (1.29833,1.70167){};
\node[myname=41,vert=blue] at (2.,1.28333){};
\node[myname=42,vert=green] at (2.,1.38333){};
\node[myname=43,vert=blue] at (2.,1.61667){};
\node[myname=44,vert=green] at (2.,1.71667){};
\node[myname=45,vert=blue] at (2.45,1.){};
\node[myname=46,vert=yellow] at (2.55,1.){};
\node[myname=47,vert=blue] at (2.70167,1.29833){};
\node[myname=48,vert=green] at (2.63167,1.36833){};
\node[myname=49,vert=yellow] at (2.36833,1.63167){};
\node[myname=50,vert=green] at (2.29833,1.70167){};
\node[myname=51,vert=yellow] at (4.,2.28333){};
\node[myname=52,vert=red] at (4.,2.38333){};
\node[myname=53,vert=yellow] at (4.,2.61667){};
\node[myname=54,vert=red] at (4.,2.71667){};
\node[myname=55,vert=red] at (3.55,3.){};
\node[myname=56,vert=green] at (3.45,3.){};
\node[myname=57,vert=green] at (2.,3.45){};
\node[myname=58,vert=red] at (2.,3.55){};
\node[myname=59,vert=red] at (1.55,4.){};
\node[myname=60,vert=green] at (1.45,4.){};
\node[myname=61,vert=yellow] at (2.535,3.465){};
\node[myname=62,vert=green] at (2.465,3.535){};
\node[myname=63,vert=red] at (3.,3.71667){};
\node[myname=64,vert=yellow] at (3.,3.61667){};
\node[myname=65,vert=red] at (3.,3.38333){};
\node[myname=66,vert=green] at (3.,3.28333){};
\node[myname=67,vert=blue] at (3.,1.28333){};
\node[myname=68,vert=green] at (3.,1.38333){};
\node[myname=69,vert=blue] at (3.,1.61667){};
\node[myname=70,vert=yellow] at (3.,1.71667){};
\node[myname=71,vert=red] at (2.71667,4.){};
\node[myname=72,vert=green] at (2.61667,4.){};
\node[myname=73,vert=red] at (2.38333,4.){};
\node[myname=74,vert=green] at (2.28333,4.){};
\node[myname=75,vert=blue] at (3.28333,1.){};
\node[myname=76,vert=yellow] at (3.38333,1.){};
\node[myname=77,vert=blue] at (3.61667,1.){};
\node[myname=78,vert=yellow] at (3.71667,1.){};
\draw[edge=green,out=270,in=45] (v2) to (v3);
\draw[edge=yellow,out=45,in=270] (v4) to (v1);
\draw[edge=blue,out=0,in=225] (v6) to (v7);
\draw[edge=green,out=225,in=0] (v8) to (v5);
\draw[edge=red,out=180,in=45] (v10) to (v11);
\draw[edge=yellow,out=45,in=180] (v12) to (v9);
\draw[edge=green,out=180,in=45] (v14) to (v8);
\draw[edge=blue,out=45,in=180] (v7) to (v13);
\draw[edge=yellow,out=90,in=225] (v1) to (v17);
\draw[edge=red,out=225,in=0] (v20) to (v15);
\draw[edge=green,out=90,in=225] (v2) to (v18);
\draw[edge=yellow,out=225,in=0] (v19) to (v16);
\draw[edge=green,out=270,in=45] (v24) to (v25);
\draw[edge=yellow,out=45,in=180] (v28) to (v16);
\draw[edge=red,out=180,in=270] (v15) to (v23);
\draw[edge=yellow,out=270,in=45] (v21) to (v26);
\draw[edge=green,out=270,in=45] (v22) to (v27);
\draw[edge=yellow,out=90,in=225] (v32) to (v28);
\draw[edge=green,out=225,in=0] (v25) to (v14);
\draw[edge=blue,out=0,in=90] (v13) to (v31);
\draw[edge=green,out=90,in=225] (v29) to (v27);
\draw[edge=yellow,out=90,in=225] (v30) to (v26);
\draw[edge=blue,out=0,in=225] (v36) to (v37);
\draw[edge=green,out=225,in=0] (v40) to (v33);
\draw[edge=green,out=0,in=225] (v35) to (v38);
\draw[edge=blue,out=225,in=0] (v39) to (v34);
\draw[edge=green,out=180,in=45] (v44) to (v40);
\draw[edge=blue,out=45,in=180] (v37) to (v41);
\draw[edge=blue,out=180,in=45] (v43) to (v39);
\draw[edge=green,out=45,in=180] (v38) to (v42);
\draw[edge=blue,out=0,in=90] (v41) to (v45);
\draw[edge=green,out=225,in=0] (v50) to (v44);
\draw[edge=blue,out=0,in=225] (v43) to (v47);
\draw[edge=green,out=0,in=225] (v42) to (v48);
\draw[edge=yellow,out=90,in=225] (v46) to (v49);
\draw[edge=red,out=180,in=270] (v54) to (v55);
\draw[edge=yellow,out=45,in=180] (v17) to (v51);
\draw[edge=red,out=180,in=45] (v52) to (v20);
\draw[edge=yellow,out=180,in=45] (v53) to (v19);
\draw[edge=green,out=270,in=45] (v56) to (v18);
\draw[edge=red,out=180,in=270] (v58) to (v59);
\draw[edge=green,out=270,in=180] (v60) to (v57);
\draw[edge=green,out=0,in=90] (v57) to (v24);
\draw[edge=yellow,out=90,in=225] (v21) to (v61);
\draw[edge=red,out=0,in=90] (v58) to (v23);
\draw[edge=green,out=90,in=225] (v22) to (v62);
\draw[edge=green,out=0,in=90] (v66) to (v56);
\draw[edge=red,out=225,in=0] (v11) to (v63);
\draw[edge=red,out=0,in=90] (v65) to (v55);
\draw[edge=yellow,out=225,in=0] (v12) to (v64);
\draw[edge=yellow,out=180,in=270] (v70) to (v32);
\draw[edge=green,out=270,in=45] (v29) to (v50);
\draw[edge=blue,out=45,in=180] (v47) to (v67);
\draw[edge=blue,out=180,in=270] (v69) to (v31);
\draw[edge=yellow,out=270,in=45] (v30) to (v49);
\draw[edge=green,out=45,in=180] (v48) to (v68);
\draw[edge=red,out=180,in=270] (v63) to (v71);
\draw[edge=green,out=270,in=45] (v74) to (v62);
\draw[edge=green,out=180,in=270] (v66) to (v72);
\draw[edge=red,out=180,in=270] (v65) to (v73);
\draw[edge=yellow,out=180,in=45] (v64) to (v61);
\draw[edge=blue,out=0,in=90] (v67) to (v75);
\draw[edge=yellow,out=90,in=225] (v78) to (v4);
\draw[edge=yellow,out=0,in=90] (v70) to (v76);
\draw[edge=blue,out=0,in=90] (v69) to (v77);
\draw[edge=green,out=0,in=225] (v68) to (v3);

\node at (0.75,0.75) {$\ss(1+t)^2$};
\begin{scope}[shift={(-4,4)}]
\node at (0.75,0.75) {$\ss1$};
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (1,3) -- (1,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (2,2) -- (2,3) -- (1,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (1,4) -- (1,3) -- (2,3) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (2,3) -- (2,4) -- (1,4) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,2) -- (2,1) -- (3,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (3,1) -- (3,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (2,3) -- (2,2) -- (3,2) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (3,2) -- (3,3) -- (2,3) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (2,4) -- (2,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,3) -- (3,4) -- (2,4) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (3,2) -- (3,1) -- (4,1) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (4,1) -- (4,2) -- (3,2) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (3,3) -- (3,2) -- (4,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (4,2) -- (4,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=green] at (1.45,3.){};
\node[myname=2,vert=yellow] at (1.55,3.){};
\node[myname=3,vert=yellow] at (1.535,3.465){};
\node[myname=4,vert=green] at (1.465,3.535){};
\node[myname=5,vert=green] at (1.465,2.535){};
\node[myname=6,vert=yellow] at (1.535,2.465){};
\node[myname=7,vert=yellow] at (3.71667,2.){};
\node[myname=8,vert=green] at (3.61667,2.){};
\node[myname=9,vert=yellow] at (3.38333,2.){};
\node[myname=10,vert=green] at (3.28333,2.){};
\node[myname=11,vert=green] at (3.29833,1.70167){};
\node[myname=12,vert=yellow] at (3.36833,1.63167){};
\node[myname=13,vert=green] at (3.63167,1.36833){};
\node[myname=14,vert=yellow] at (3.70167,1.29833){};
\node[myname=15,vert=yellow] at (3.70167,2.29833){};
\node[myname=16,vert=green] at (3.63167,2.36833){};
\node[myname=17,vert=yellow] at (3.36833,2.63167){};
\node[myname=18,vert=green] at (3.29833,2.70167){};
\node[myname=19,vert=yellow] at (4.,3.45){};
\node[myname=20,vert=red] at (4.,3.55){};
\node[myname=21,vert=red] at (3.465,3.535){};
\node[myname=22,vert=yellow] at (3.535,3.465){};
\node[myname=23,vert=red] at (2.,3.55){};
\node[myname=24,vert=yellow] at (2.,3.45){};
\node[myname=25,vert=yellow] at (2.535,3.465){};
\node[myname=26,vert=red] at (2.465,3.535){};
\node[myname=27,vert=green] at (1.,2.55){};
\node[myname=28,vert=blue] at (1.,2.45){};
\node[myname=29,vert=blue] at (1.45,2.){};
\node[myname=30,vert=yellow] at (1.55,2.){};
\node[myname=31,vert=red] at (1.55,4.){};
\node[myname=32,vert=green] at (1.45,4.){};
\node[myname=33,vert=green] at (1.,1.71667){};
\node[myname=34,vert=blue] at (1.,1.61667){};
\node[myname=35,vert=green] at (1.,1.38333){};
\node[myname=36,vert=blue] at (1.,1.28333){};
\node[myname=37,vert=blue] at (1.70167,1.29833){};
\node[myname=38,vert=green] at (1.63167,1.36833){};
\node[myname=39,vert=blue] at (1.36833,1.63167){};
\node[myname=40,vert=green] at (1.29833,1.70167){};
\node[myname=41,vert=blue] at (3.,1.28333){};
\node[myname=42,vert=green] at (3.,1.38333){};
\node[myname=43,vert=blue] at (3.,1.61667){};
\node[myname=44,vert=green] at (3.,1.71667){};
\node[myname=45,vert=green] at (2.29833,1.70167){};
\node[myname=46,vert=blue] at (2.36833,1.63167){};
\node[myname=47,vert=green] at (2.63167,1.36833){};
\node[myname=48,vert=blue] at (2.70167,1.29833){};
\node[myname=49,vert=blue] at (3.28333,1.){};
\node[myname=50,vert=yellow] at (3.38333,1.){};
\node[myname=51,vert=blue] at (3.61667,1.){};
\node[myname=52,vert=yellow] at (3.71667,1.){};
\node[myname=53,vert=yellow] at (4.,2.28333){};
\node[myname=54,vert=red] at (4.,2.38333){};
\node[myname=55,vert=yellow] at (4.,2.61667){};
\node[myname=56,vert=red] at (4.,2.71667){};
\node[myname=57,vert=red] at (3.71667,3.){};
\node[myname=58,vert=green] at (3.61667,3.){};
\node[myname=59,vert=red] at (3.38333,3.){};
\node[myname=60,vert=green] at (3.28333,3.){};
\node[myname=61,vert=yellow] at (2.,1.8){};
\node[myname=62,vert=blue] at (2.,1.7){};
\node[myname=63,vert=green] at (2.,1.55){};
\node[myname=64,vert=blue] at (2.,1.45){};
\node[myname=65,vert=green] at (2.,1.3){};
\node[myname=66,vert=blue] at (2.,1.2){};
\node[myname=67,vert=blue] at (2.45,1.){};
\node[myname=68,vert=yellow] at (2.55,1.){};
\node[myname=69,vert=green] at (3.,3.2){};
\node[myname=70,vert=red] at (3.,3.3){};
\node[myname=71,vert=green] at (3.,3.45){};
\node[myname=72,vert=red] at (3.,3.55){};
\node[myname=73,vert=yellow] at (3.,3.7){};
\node[myname=74,vert=red] at (3.,3.8){};
\node[myname=75,vert=red] at (2.71667,4.){};
\node[myname=76,vert=green] at (2.61667,4.){};
\node[myname=77,vert=red] at (2.38333,4.){};
\node[myname=78,vert=green] at (2.28333,4.){};
\draw[edge=yellow,out=90,in=225] (v2) to (v3);
\draw[edge=green,out=225,in=90] (v4) to (v1);
\draw[edge=green,out=270,in=45] (v1) to (v5);
\draw[edge=yellow,out=45,in=270] (v6) to (v2);
\draw[edge=green,out=270,in=45] (v10) to (v11);
\draw[edge=yellow,out=45,in=270] (v14) to (v7);
\draw[edge=yellow,out=270,in=45] (v9) to (v12);
\draw[edge=green,out=45,in=270] (v13) to (v8);
\draw[edge=yellow,out=90,in=225] (v7) to (v15);
\draw[edge=green,out=225,in=90] (v18) to (v10);
\draw[edge=green,out=90,in=225] (v8) to (v16);
\draw[edge=yellow,out=225,in=90] (v17) to (v9);
\draw[edge=red,out=180,in=45] (v20) to (v21);
\draw[edge=yellow,out=45,in=180] (v22) to (v19);
\draw[edge=yellow,out=0,in=225] (v24) to (v25);
\draw[edge=red,out=225,in=0] (v26) to (v23);
\draw[edge=blue,out=0,in=90] (v28) to (v29);
\draw[edge=yellow,out=90,in=225] (v30) to (v6);
\draw[edge=green,out=225,in=0] (v5) to (v27);
\draw[edge=red,out=180,in=270] (v23) to (v31);
\draw[edge=green,out=270,in=45] (v32) to (v4);
\draw[edge=yellow,out=45,in=180] (v3) to (v24);
\draw[edge=blue,out=0,in=225] (v36) to (v37);
\draw[edge=green,out=225,in=0] (v40) to (v33);
\draw[edge=green,out=0,in=225] (v35) to (v38);
\draw[edge=blue,out=225,in=0] (v39) to (v34);
\draw[edge=green,out=180,in=45] (v44) to (v45);
\draw[edge=blue,out=45,in=180] (v48) to (v41);
\draw[edge=blue,out=180,in=45] (v43) to (v46);
\draw[edge=green,out=45,in=180] (v47) to (v42);
\draw[edge=blue,out=0,in=90] (v41) to (v49);
\draw[edge=yellow,out=90,in=225] (v52) to (v14);
\draw[edge=green,out=225,in=0] (v11) to (v44);
\draw[edge=blue,out=0,in=90] (v43) to (v51);
\draw[edge=green,out=0,in=225] (v42) to (v13);
\draw[edge=yellow,out=90,in=225] (v50) to (v12);
\draw[edge=red,out=180,in=270] (v56) to (v57);
\draw[edge=green,out=270,in=45] (v60) to (v18);
\draw[edge=yellow,out=45,in=180] (v15) to (v53);
\draw[edge=red,out=180,in=270] (v54) to (v59);
\draw[edge=yellow,out=180,in=45] (v55) to (v17);
\draw[edge=green,out=270,in=45] (v58) to (v16);
\draw[edge=blue,out=0,in=90] (v66) to (v67);
\draw[edge=blue,out=0,in=225] (v64) to (v48);
\draw[edge=blue,out=225,in=0] (v46) to (v62);
\draw[edge=green,out=0,in=225] (v65) to (v47);
\draw[edge=yellow,out=90,in=0] (v68) to (v61);
\draw[edge=green,out=0,in=225] (v63) to (v45);
\draw[edge=yellow,out=180,in=270] (v61) to (v30);
\draw[edge=blue,out=45,in=180] (v37) to (v66);
\draw[edge=blue,out=180,in=270] (v62) to (v29);
\draw[edge=green,out=45,in=180] (v38) to (v65);
\draw[edge=green,out=180,in=45] (v63) to (v40);
\draw[edge=blue,out=45,in=180] (v39) to (v64);
\draw[edge=red,out=180,in=270] (v74) to (v75);
\draw[edge=green,out=180,in=270] (v71) to (v76);
\draw[edge=green,out=270,in=180] (v78) to (v69);
\draw[edge=yellow,out=45,in=180] (v25) to (v73);
\draw[edge=red,out=180,in=270] (v72) to (v77);
\draw[edge=red,out=45,in=180] (v26) to (v70);
\draw[edge=green,out=0,in=90] (v69) to (v60);
\draw[edge=red,out=225,in=0] (v21) to (v74);
\draw[edge=red,out=0,in=90] (v70) to (v59);
\draw[edge=yellow,out=225,in=0] (v22) to (v73);
\draw[edge=green,out=0,in=90] (v71) to (v58);
\draw[edge=red,out=90,in=0] (v57) to (v72);

\end{scope}
\begin{scope}[shift={(4,0)}]
\node at (0.75,0.75) {$\ss1+t$};
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (1,3) -- (1,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (2,2) -- (2,3) -- (1,3) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,2) -- (2,1) -- (3,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (3,1) -- (3,2) -- (2,2) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (2,2) -- (3,2) -- (3,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (3,3) -- (2,3) -- (2,2) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (2,4) -- (2,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,3) -- (3,4) -- (2,4) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (3,3) -- (3,2) -- (4,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (4,2) -- (4,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=green] at (2.,3.45){};
\node[myname=2,vert=red] at (2.,3.55){};
\node[myname=3,vert=red] at (1.535,3.535){};
\node[myname=4,vert=green] at (1.465,3.465){};
\node[myname=5,vert=green] at (1.,2.55){};
\node[myname=6,vert=blue] at (1.,2.45){};
\node[myname=7,vert=blue] at (1.535,2.465){};
\node[myname=8,vert=green] at (1.465,2.535){};
\node[myname=9,vert=red] at (1.55,4.){};
\node[myname=10,vert=green] at (1.45,4.){};
\node[myname=11,vert=yellow] at (4.,3.45){};
\node[myname=12,vert=red] at (4.,3.55){};
\node[myname=13,vert=red] at (3.465,3.535){};
\node[myname=14,vert=yellow] at (3.535,3.465){};
\node[myname=15,vert=blue] at (2.,2.45){};
\node[myname=16,vert=green] at (2.,2.55){};
\node[myname=17,vert=red] at (3.,2.55){};
\node[myname=18,vert=yellow] at (3.,2.45){};
\node[myname=19,vert=green] at (3.45,2.){};
\node[myname=20,vert=yellow] at (3.55,2.){};
\node[myname=21,vert=yellow] at (3.70167,2.29833){};
\node[myname=22,vert=green] at (3.63167,2.36833){};
\node[myname=23,vert=yellow] at (3.36833,2.63167){};
\node[myname=24,vert=red] at (3.29833,2.70167){};
\node[myname=25,vert=green] at (1.,1.71667){};
\node[myname=26,vert=blue] at (1.,1.61667){};
\node[myname=27,vert=green] at (1.,1.38333){};
\node[myname=28,vert=blue] at (1.,1.28333){};
\node[myname=29,vert=blue] at (1.70167,1.29833){};
\node[myname=30,vert=green] at (1.63167,1.36833){};
\node[myname=31,vert=blue] at (1.36833,1.63167){};
\node[myname=32,vert=green] at (1.29833,1.70167){};
\node[myname=33,vert=blue] at (3.28333,1.){};
\node[myname=34,vert=yellow] at (3.38333,1.){};
\node[myname=35,vert=blue] at (3.61667,1.){};
\node[myname=36,vert=yellow] at (3.71667,1.){};
\node[myname=37,vert=yellow] at (3.70167,1.70167){};
\node[myname=38,vert=blue] at (3.63167,1.63167){};
\node[myname=39,vert=yellow] at (3.36833,1.36833){};
\node[myname=40,vert=blue] at (3.29833,1.29833){};
\node[myname=41,vert=blue] at (2.,1.28333){};
\node[myname=42,vert=green] at (2.,1.38333){};
\node[myname=43,vert=blue] at (2.,1.61667){};
\node[myname=44,vert=green] at (2.,1.71667){};
\node[myname=45,vert=blue] at (2.45,1.){};
\node[myname=46,vert=yellow] at (2.55,1.){};
\node[myname=47,vert=blue] at (2.70167,1.29833){};
\node[myname=48,vert=green] at (2.63167,1.36833){};
\node[myname=49,vert=yellow] at (2.36833,1.63167){};
\node[myname=50,vert=green] at (2.29833,1.70167){};
\node[myname=51,vert=yellow] at (4.,2.28333){};
\node[myname=52,vert=red] at (4.,2.38333){};
\node[myname=53,vert=yellow] at (4.,2.61667){};
\node[myname=54,vert=red] at (4.,2.71667){};
\node[myname=55,vert=red] at (3.55,3.){};
\node[myname=56,vert=green] at (3.45,3.){};
\node[myname=57,vert=yellow] at (3.,1.71667){};
\node[myname=58,vert=blue] at (3.,1.61667){};
\node[myname=59,vert=green] at (3.,1.38333){};
\node[myname=60,vert=blue] at (3.,1.28333){};
\node[myname=61,vert=green] at (2.28333,2.){};
\node[myname=62,vert=yellow] at (2.38333,2.){};
\node[myname=63,vert=blue] at (2.61667,2.){};
\node[myname=64,vert=yellow] at (2.71667,2.){};
\node[myname=65,vert=yellow] at (2.70167,2.70167){};
\node[myname=66,vert=blue] at (2.63167,2.63167){};
\node[myname=67,vert=red] at (2.36833,2.36833){};
\node[myname=68,vert=green] at (2.29833,2.29833){};
\node[myname=69,vert=yellow] at (2.71667,3.){};
\node[myname=70,vert=green] at (2.61667,3.){};
\node[myname=71,vert=red] at (2.38333,3.){};
\node[myname=72,vert=green] at (2.28333,3.){};
\node[myname=73,vert=yellow] at (2.535,3.465){};
\node[myname=74,vert=green] at (2.465,3.535){};
\node[myname=75,vert=red] at (3.,3.71667){};
\node[myname=76,vert=yellow] at (3.,3.61667){};
\node[myname=77,vert=red] at (3.,3.38333){};
\node[myname=78,vert=green] at (3.,3.28333){};
\node[myname=79,vert=red] at (2.71667,4.){};
\node[myname=80,vert=green] at (2.61667,4.){};
\node[myname=81,vert=red] at (2.38333,4.){};
\node[myname=82,vert=green] at (2.28333,4.){};
\draw[edge=red,out=180,in=315] (v2) to (v3);
\draw[edge=green,out=315,in=180] (v4) to (v1);
\draw[edge=blue,out=0,in=225] (v6) to (v7);
\draw[edge=green,out=225,in=0] (v8) to (v5);
\draw[edge=green,out=270,in=135] (v10) to (v4);
\draw[edge=red,out=135,in=270] (v3) to (v9);
\draw[edge=red,out=180,in=45] (v12) to (v13);
\draw[edge=yellow,out=45,in=180] (v14) to (v11);
\draw[edge=green,out=180,in=45] (v16) to (v8);
\draw[edge=blue,out=45,in=180] (v7) to (v15);
\draw[edge=yellow,out=90,in=225] (v20) to (v21);
\draw[edge=red,out=225,in=0] (v24) to (v17);
\draw[edge=green,out=90,in=225] (v19) to (v22);
\draw[edge=yellow,out=225,in=0] (v23) to (v18);
\draw[edge=blue,out=0,in=225] (v28) to (v29);
\draw[edge=green,out=225,in=0] (v32) to (v25);
\draw[edge=green,out=0,in=225] (v27) to (v30);
\draw[edge=blue,out=225,in=0] (v31) to (v26);
\draw[edge=yellow,out=90,in=315] (v36) to (v37);
\draw[edge=blue,out=315,in=90] (v40) to (v33);
\draw[edge=blue,out=90,in=315] (v35) to (v38);
\draw[edge=yellow,out=315,in=90] (v39) to (v34);
\draw[edge=green,out=180,in=45] (v44) to (v32);
\draw[edge=blue,out=45,in=180] (v29) to (v41);
\draw[edge=blue,out=180,in=45] (v43) to (v31);
\draw[edge=green,out=45,in=180] (v30) to (v42);
\draw[edge=blue,out=0,in=90] (v41) to (v45);
\draw[edge=green,out=225,in=0] (v50) to (v44);
\draw[edge=blue,out=0,in=225] (v43) to (v47);
\draw[edge=green,out=0,in=225] (v42) to (v48);
\draw[edge=yellow,out=90,in=225] (v46) to (v49);
\draw[edge=red,out=180,in=270] (v54) to (v55);
\draw[edge=yellow,out=45,in=180] (v21) to (v51);
\draw[edge=red,out=180,in=45] (v52) to (v24);
\draw[edge=yellow,out=180,in=45] (v53) to (v23);
\draw[edge=green,out=270,in=45] (v56) to (v22);
\draw[edge=blue,out=0,in=135] (v60) to (v40);
\draw[edge=yellow,out=135,in=270] (v37) to (v20);
\draw[edge=green,out=270,in=0] (v19) to (v59);
\draw[edge=yellow,out=0,in=135] (v57) to (v39);
\draw[edge=blue,out=0,in=135] (v58) to (v38);
\draw[edge=yellow,out=90,in=180] (v64) to (v18);
\draw[edge=green,out=315,in=90] (v68) to (v61);
\draw[edge=yellow,out=90,in=315] (v62) to (v65);
\draw[edge=blue,out=90,in=315] (v63) to (v66);
\draw[edge=red,out=180,in=315] (v17) to (v67);
\draw[edge=green,out=270,in=0] (v72) to (v16);
\draw[edge=yellow,out=135,in=270] (v65) to (v69);
\draw[edge=green,out=270,in=135] (v70) to (v68);
\draw[edge=red,out=270,in=135] (v71) to (v67);
\draw[edge=blue,out=0,in=135] (v15) to (v66);
\draw[edge=green,out=0,in=90] (v1) to (v72);
\draw[edge=yellow,out=90,in=225] (v69) to (v73);
\draw[edge=red,out=0,in=90] (v2) to (v71);
\draw[edge=green,out=90,in=225] (v70) to (v74);
\draw[edge=green,out=0,in=90] (v78) to (v56);
\draw[edge=red,out=225,in=0] (v13) to (v75);
\draw[edge=red,out=0,in=90] (v77) to (v55);
\draw[edge=yellow,out=225,in=0] (v14) to (v76);
\draw[edge=yellow,out=180,in=270] (v57) to (v64);
\draw[edge=green,out=270,in=45] (v61) to (v50);
\draw[edge=blue,out=45,in=180] (v47) to (v60);
\draw[edge=blue,out=180,in=270] (v58) to (v63);
\draw[edge=yellow,out=270,in=45] (v62) to (v49);
\draw[edge=green,out=45,in=180] (v48) to (v59);
\draw[edge=red,out=180,in=270] (v75) to (v79);
\draw[edge=green,out=270,in=45] (v82) to (v74);
\draw[edge=green,out=180,in=270] (v78) to (v80);
\draw[edge=red,out=180,in=270] (v77) to (v81);
\draw[edge=yellow,out=180,in=45] (v76) to (v73);

\end{scope}
\begin{scope}[shift={(0,4)}]
\node at (0.75,0.75) {$\ss t(1+t)$};
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (1,3) -- (1,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (2,2) -- (2,3) -- (1,3) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,2) -- (2,1) -- (3,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (3,1) -- (3,2) -- (2,2) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (2,2) -- (3,2) -- (3,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (3,3) -- (2,3) -- (2,2) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (2,4) -- (2,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,3) -- (3,4) -- (2,4) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (3,3) -- (3,2) -- (4,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (4,2) -- (4,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=green] at (2.,3.45){};
\node[myname=2,vert=red] at (2.,3.55){};
\node[myname=3,vert=red] at (1.535,3.535){};
\node[myname=4,vert=green] at (1.465,3.465){};
\node[myname=5,vert=green] at (1.,2.55){};
\node[myname=6,vert=blue] at (1.,2.45){};
\node[myname=7,vert=blue] at (1.535,2.465){};
\node[myname=8,vert=green] at (1.465,2.535){};
\node[myname=9,vert=red] at (1.55,4.){};
\node[myname=10,vert=green] at (1.45,4.){};
\node[myname=11,vert=yellow] at (4.,3.45){};
\node[myname=12,vert=red] at (4.,3.55){};
\node[myname=13,vert=red] at (3.465,3.535){};
\node[myname=14,vert=yellow] at (3.535,3.465){};
\node[myname=15,vert=blue] at (2.,2.45){};
\node[myname=16,vert=green] at (2.,2.55){};
\node[myname=17,vert=red] at (3.,2.55){};
\node[myname=18,vert=yellow] at (3.,2.45){};
\node[myname=19,vert=green] at (3.45,2.){};
\node[myname=20,vert=yellow] at (3.55,2.){};
\node[myname=21,vert=yellow] at (3.70167,2.29833){};
\node[myname=22,vert=green] at (3.63167,2.36833){};
\node[myname=23,vert=yellow] at (3.36833,2.63167){};
\node[myname=24,vert=red] at (3.29833,2.70167){};
\node[myname=25,vert=green] at (1.,1.71667){};
\node[myname=26,vert=blue] at (1.,1.61667){};
\node[myname=27,vert=green] at (1.,1.38333){};
\node[myname=28,vert=blue] at (1.,1.28333){};
\node[myname=29,vert=blue] at (1.70167,1.29833){};
\node[myname=30,vert=green] at (1.63167,1.36833){};
\node[myname=31,vert=blue] at (1.36833,1.63167){};
\node[myname=32,vert=green] at (1.29833,1.70167){};
\node[myname=33,vert=blue] at (3.28333,1.){};
\node[myname=34,vert=yellow] at (3.38333,1.){};
\node[myname=35,vert=blue] at (3.61667,1.){};
\node[myname=36,vert=yellow] at (3.71667,1.){};
\node[myname=37,vert=yellow] at (3.70167,1.70167){};
\node[myname=38,vert=blue] at (3.63167,1.63167){};
\node[myname=39,vert=yellow] at (3.36833,1.36833){};
\node[myname=40,vert=blue] at (3.29833,1.29833){};
\node[myname=41,vert=blue] at (2.,1.28333){};
\node[myname=42,vert=green] at (2.,1.38333){};
\node[myname=43,vert=blue] at (2.,1.61667){};
\node[myname=44,vert=green] at (2.,1.71667){};
\node[myname=45,vert=blue] at (2.45,1.){};
\node[myname=46,vert=yellow] at (2.55,1.){};
\node[myname=47,vert=blue] at (2.70167,1.29833){};
\node[myname=48,vert=green] at (2.63167,1.36833){};
\node[myname=49,vert=yellow] at (2.36833,1.63167){};
\node[myname=50,vert=green] at (2.29833,1.70167){};
\node[myname=51,vert=yellow] at (4.,2.28333){};
\node[myname=52,vert=red] at (4.,2.38333){};
\node[myname=53,vert=yellow] at (4.,2.61667){};
\node[myname=54,vert=red] at (4.,2.71667){};
\node[myname=55,vert=red] at (3.55,3.){};
\node[myname=56,vert=green] at (3.45,3.){};
\node[myname=57,vert=yellow] at (3.,1.71667){};
\node[myname=58,vert=blue] at (3.,1.61667){};
\node[myname=59,vert=green] at (3.,1.38333){};
\node[myname=60,vert=blue] at (3.,1.28333){};
\node[myname=61,vert=green] at (2.28333,2.){};
\node[myname=62,vert=yellow] at (2.38333,2.){};
\node[myname=63,vert=blue] at (2.61667,2.){};
\node[myname=64,vert=yellow] at (2.71667,2.){};
\node[myname=67,vert=red] at (2.70167,2.70167){};
\node[myname=68,vert=blue] at (2.63167,2.63167){};
\node[myname=65,vert=yellow] at (2.36833,2.36833){};
\node[myname=66,vert=green] at (2.29833,2.29833){};
\node[myname=69,vert=yellow] at (2.71667,3.){};
\node[myname=70,vert=green] at (2.61667,3.){};
\node[myname=71,vert=red] at (2.38333,3.){};
\node[myname=72,vert=green] at (2.28333,3.){};
\node[myname=73,vert=yellow] at (2.535,3.465){};
\node[myname=74,vert=green] at (2.465,3.535){};
\node[myname=75,vert=red] at (3.,3.71667){};
\node[myname=76,vert=yellow] at (3.,3.61667){};
\node[myname=77,vert=red] at (3.,3.38333){};
\node[myname=78,vert=green] at (3.,3.28333){};
\node[myname=79,vert=red] at (2.71667,4.){};
\node[myname=80,vert=green] at (2.61667,4.){};
\node[myname=81,vert=red] at (2.38333,4.){};
\node[myname=82,vert=green] at (2.28333,4.){};
\draw[edge=red,out=180,in=315] (v2) to (v3);
\draw[edge=green,out=315,in=180] (v4) to (v1);
\draw[edge=blue,out=0,in=225] (v6) to (v7);
\draw[edge=green,out=225,in=0] (v8) to (v5);
\draw[edge=green,out=270,in=135] (v10) to (v4);
\draw[edge=red,out=135,in=270] (v3) to (v9);
\draw[edge=red,out=180,in=45] (v12) to (v13);
\draw[edge=yellow,out=45,in=180] (v14) to (v11);
\draw[edge=green,out=180,in=45] (v16) to (v8);
\draw[edge=blue,out=45,in=180] (v7) to (v15);
\draw[edge=yellow,out=90,in=225] (v20) to (v21);
\draw[edge=red,out=225,in=0] (v24) to (v17);
\draw[edge=green,out=90,in=225] (v19) to (v22);
\draw[edge=yellow,out=225,in=0] (v23) to (v18);
\draw[edge=blue,out=0,in=225] (v28) to (v29);
\draw[edge=green,out=225,in=0] (v32) to (v25);
\draw[edge=green,out=0,in=225] (v27) to (v30);
\draw[edge=blue,out=225,in=0] (v31) to (v26);
\draw[edge=yellow,out=90,in=315] (v36) to (v37);
\draw[edge=blue,out=315,in=90] (v40) to (v33);
\draw[edge=blue,out=90,in=315] (v35) to (v38);
\draw[edge=yellow,out=315,in=90] (v39) to (v34);
\draw[edge=green,out=180,in=45] (v44) to (v32);
\draw[edge=blue,out=45,in=180] (v29) to (v41);
\draw[edge=blue,out=180,in=45] (v43) to (v31);
\draw[edge=green,out=45,in=180] (v30) to (v42);
\draw[edge=blue,out=0,in=90] (v41) to (v45);
\draw[edge=green,out=225,in=0] (v50) to (v44);
\draw[edge=blue,out=0,in=225] (v43) to (v47);
\draw[edge=green,out=0,in=225] (v42) to (v48);
\draw[edge=yellow,out=90,in=225] (v46) to (v49);
\draw[edge=red,out=180,in=270] (v54) to (v55);
\draw[edge=yellow,out=45,in=180] (v21) to (v51);
\draw[edge=red,out=180,in=45] (v52) to (v24);
\draw[edge=yellow,out=180,in=45] (v53) to (v23);
\draw[edge=green,out=270,in=45] (v56) to (v22);
\draw[edge=blue,out=0,in=135] (v60) to (v40);
\draw[edge=yellow,out=135,in=270] (v37) to (v20);
\draw[edge=green,out=270,in=0] (v19) to (v59);
\draw[edge=yellow,out=0,in=135] (v57) to (v39);
\draw[edge=blue,out=0,in=135] (v58) to (v38);
\draw[edge=yellow,out=90,in=180] (v64) to (v18);
\draw[edge=yellow,out=90,in=315] (v62) to (v65);
\draw[edge=green,out=315,in=90] (v66) to (v61);
\draw[edge=red,out=180,in=315] (v17) to (v67);
\draw[edge=blue,out=315,in=90] (v68) to (v63);
\draw[edge=green,out=270,in=0] (v72) to (v16);
\draw[edge=green,out=270,in=135] (v70) to (v66);
\draw[edge=yellow,out=135,in=270] (v65) to (v69);
\draw[edge=blue,out=0,in=135] (v15) to (v68);
\draw[edge=red,out=135,in=270] (v67) to (v71);
\draw[edge=green,out=0,in=90] (v1) to (v72);
\draw[edge=yellow,out=90,in=225] (v69) to (v73);
\draw[edge=red,out=0,in=90] (v2) to (v71);
\draw[edge=green,out=90,in=225] (v70) to (v74);
\draw[edge=green,out=0,in=90] (v78) to (v56);
\draw[edge=red,out=225,in=0] (v13) to (v75);
\draw[edge=red,out=0,in=90] (v77) to (v55);
\draw[edge=yellow,out=225,in=0] (v14) to (v76);
\draw[edge=yellow,out=180,in=270] (v57) to (v64);
\draw[edge=green,out=270,in=45] (v61) to (v50);
\draw[edge=blue,out=45,in=180] (v47) to (v60);
\draw[edge=blue,out=180,in=270] (v58) to (v63);
\draw[edge=yellow,out=270,in=45] (v62) to (v49);
\draw[edge=green,out=45,in=180] (v48) to (v59);
\draw[edge=red,out=180,in=270] (v75) to (v79);
\draw[edge=green,out=270,in=45] (v82) to (v74);
\draw[edge=green,out=180,in=270] (v78) to (v80);
\draw[edge=red,out=180,in=270] (v77) to (v81);
\draw[edge=yellow,out=180,in=45] (v76) to (v73);

\end{scope}
\begin{scope}[shift={(-4,8)}]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (1,3) -- (1,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (2,2) -- (2,3) -- (1,3) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,2) -- (2,1) -- (3,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!100!black] (3,1) -- (3,2) -- (2,2) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (2,2) -- (3,2) -- (3,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (3,3) -- (2,3) -- (2,2) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (2,4) -- (2,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,3) -- (3,4) -- (2,4) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[top color=white!100!black,bottom color=white!67!black] (3,3) -- (3,2) -- (4,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (4,2) -- (4,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=yellow] at (1.55,3.){};
\node[myname=2,vert=green] at (1.45,3.){};
\node[myname=3,vert=green] at (1.465,2.535){};
\node[myname=4,vert=yellow] at (1.535,2.465){};
\node[myname=5,vert=green] at (3.28333,2.){};
\node[myname=6,vert=yellow] at (3.38333,2.){};
\node[myname=7,vert=green] at (3.61667,2.){};
\node[myname=8,vert=yellow] at (3.71667,2.){};
\node[myname=9,vert=yellow] at (3.70167,2.29833){};
\node[myname=10,vert=green] at (3.63167,2.36833){};
\node[myname=11,vert=yellow] at (3.36833,2.63167){};
\node[myname=12,vert=green] at (3.29833,2.70167){};
\node[myname=13,vert=red] at (1.55,4.){};
\node[myname=14,vert=green] at (1.45,4.){};
\node[myname=15,vert=green] at (1.465,3.465){};
\node[myname=16,vert=red] at (1.535,3.535){};
\node[myname=17,vert=yellow] at (4.,3.45){};
\node[myname=18,vert=red] at (4.,3.55){};
\node[myname=19,vert=red] at (3.465,3.535){};
\node[myname=20,vert=yellow] at (3.535,3.465){};
\node[myname=21,vert=red] at (2.,3.55){};
\node[myname=22,vert=yellow] at (2.,3.45){};
\node[myname=23,vert=yellow] at (2.535,3.465){};
\node[myname=24,vert=red] at (2.465,3.535){};
\node[myname=25,vert=green] at (1.,2.55){};
\node[myname=26,vert=blue] at (1.,2.45){};
\node[myname=27,vert=blue] at (1.45,2.){};
\node[myname=28,vert=yellow] at (1.55,2.){};
\node[myname=29,vert=green] at (1.,1.71667){};
\node[myname=30,vert=blue] at (1.,1.61667){};
\node[myname=31,vert=green] at (1.,1.38333){};
\node[myname=32,vert=blue] at (1.,1.28333){};
\node[myname=33,vert=blue] at (1.70167,1.29833){};
\node[myname=34,vert=green] at (1.63167,1.36833){};
\node[myname=35,vert=blue] at (1.36833,1.63167){};
\node[myname=36,vert=green] at (1.29833,1.70167){};
\node[myname=37,vert=blue] at (3.28333,1.){};
\node[myname=38,vert=yellow] at (3.38333,1.){};
\node[myname=39,vert=blue] at (3.61667,1.){};
\node[myname=40,vert=yellow] at (3.71667,1.){};
\node[myname=41,vert=yellow] at (3.70167,1.70167){};
\node[myname=42,vert=blue] at (3.63167,1.63167){};
\node[myname=43,vert=yellow] at (3.36833,1.36833){};
\node[myname=44,vert=blue] at (3.29833,1.29833){};
\node[myname=45,vert=blue] at (3.,1.28333){};
\node[myname=46,vert=green] at (3.,1.38333){};
\node[myname=47,vert=blue] at (3.,1.61667){};
\node[myname=48,vert=green] at (3.,1.71667){};
\node[myname=49,vert=green] at (2.29833,1.70167){};
\node[myname=50,vert=blue] at (2.36833,1.63167){};
\node[myname=51,vert=green] at (2.63167,1.36833){};
\node[myname=52,vert=blue] at (2.70167,1.29833){};
\node[myname=53,vert=yellow] at (4.,2.28333){};
\node[myname=54,vert=red] at (4.,2.38333){};
\node[myname=55,vert=yellow] at (4.,2.61667){};
\node[myname=56,vert=red] at (4.,2.71667){};
\node[myname=57,vert=red] at (3.71667,3.){};
\node[myname=58,vert=green] at (3.61667,3.){};
\node[myname=59,vert=red] at (3.38333,3.){};
\node[myname=60,vert=green] at (3.28333,3.){};
\node[myname=61,vert=yellow] at (2.,1.8){};
\node[myname=62,vert=blue] at (2.,1.7){};
\node[myname=63,vert=green] at (2.,1.55){};
\node[myname=64,vert=blue] at (2.,1.45){};
\node[myname=65,vert=green] at (2.,1.3){};
\node[myname=66,vert=blue] at (2.,1.2){};
\node[myname=67,vert=blue] at (2.45,1.){};
\node[myname=68,vert=yellow] at (2.55,1.){};
\node[myname=69,vert=green] at (3.,3.2){};
\node[myname=70,vert=red] at (3.,3.3){};
\node[myname=71,vert=green] at (3.,3.45){};
\node[myname=72,vert=red] at (3.,3.55){};
\node[myname=73,vert=yellow] at (3.,3.7){};
\node[myname=74,vert=red] at (3.,3.8){};
\node[myname=75,vert=red] at (2.71667,4.){};
\node[myname=76,vert=green] at (2.61667,4.){};
\node[myname=77,vert=red] at (2.38333,4.){};
\node[myname=78,vert=green] at (2.28333,4.){};
\draw[edge=green,out=270,in=45] (v2) to (v3);
\draw[edge=yellow,out=45,in=270] (v4) to (v1);
\draw[edge=yellow,out=90,in=225] (v8) to (v9);
\draw[edge=green,out=225,in=90] (v12) to (v5);
\draw[edge=green,out=90,in=225] (v7) to (v10);
\draw[edge=yellow,out=225,in=90] (v11) to (v6);
\draw[edge=green,out=270,in=135] (v14) to (v15);
\draw[edge=red,out=135,in=270] (v16) to (v13);
\draw[edge=red,out=180,in=45] (v18) to (v19);
\draw[edge=yellow,out=45,in=180] (v20) to (v17);
\draw[edge=yellow,out=0,in=225] (v22) to (v23);
\draw[edge=red,out=225,in=0] (v24) to (v21);
\draw[edge=blue,out=0,in=90] (v26) to (v27);
\draw[edge=yellow,out=90,in=225] (v28) to (v4);
\draw[edge=green,out=225,in=0] (v3) to (v25);
\draw[edge=blue,out=0,in=225] (v32) to (v33);
\draw[edge=green,out=225,in=0] (v36) to (v29);
\draw[edge=green,out=0,in=225] (v31) to (v34);
\draw[edge=blue,out=225,in=0] (v35) to (v30);
\draw[edge=yellow,out=90,in=315] (v40) to (v41);
\draw[edge=blue,out=315,in=90] (v44) to (v37);
\draw[edge=blue,out=90,in=315] (v39) to (v42);
\draw[edge=yellow,out=315,in=90] (v43) to (v38);
\draw[edge=green,out=180,in=45] (v48) to (v49);
\draw[edge=blue,out=45,in=180] (v52) to (v45);
\draw[edge=blue,out=180,in=45] (v47) to (v50);
\draw[edge=green,out=45,in=180] (v51) to (v46);
\draw[edge=red,out=180,in=270] (v56) to (v57);
\draw[edge=green,out=270,in=45] (v60) to (v12);
\draw[edge=yellow,out=45,in=180] (v9) to (v53);
\draw[edge=red,out=180,in=270] (v54) to (v59);
\draw[edge=yellow,out=180,in=45] (v55) to (v11);
\draw[edge=green,out=270,in=45] (v58) to (v10);
\draw[edge=yellow,out=90,in=180] (v1) to (v22);
\draw[edge=red,out=180,in=315] (v21) to (v16);
\draw[edge=green,out=315,in=90] (v15) to (v2);
\draw[edge=green,out=270,in=0] (v5) to (v48);
\draw[edge=blue,out=0,in=135] (v45) to (v44);
\draw[edge=yellow,out=135,in=270] (v41) to (v8);
\draw[edge=green,out=270,in=0] (v7) to (v46);
\draw[edge=yellow,out=270,in=135] (v6) to (v43);
\draw[edge=blue,out=0,in=135] (v47) to (v42);
\draw[edge=blue,out=0,in=90] (v66) to (v67);
\draw[edge=blue,out=0,in=225] (v64) to (v52);
\draw[edge=blue,out=225,in=0] (v50) to (v62);
\draw[edge=green,out=0,in=225] (v65) to (v51);
\draw[edge=yellow,out=90,in=0] (v68) to (v61);
\draw[edge=green,out=0,in=225] (v63) to (v49);
\draw[edge=yellow,out=180,in=270] (v61) to (v28);
\draw[edge=blue,out=45,in=180] (v33) to (v66);
\draw[edge=blue,out=180,in=270] (v62) to (v27);
\draw[edge=green,out=45,in=180] (v34) to (v65);
\draw[edge=green,out=180,in=45] (v63) to (v36);
\draw[edge=blue,out=45,in=180] (v35) to (v64);
\draw[edge=red,out=180,in=270] (v74) to (v75);
\draw[edge=green,out=180,in=270] (v71) to (v76);
\draw[edge=green,out=270,in=180] (v78) to (v69);
\draw[edge=yellow,out=45,in=180] (v23) to (v73);
\draw[edge=red,out=180,in=270] (v72) to (v77);
\draw[edge=red,out=45,in=180] (v24) to (v70);
\draw[edge=green,out=0,in=90] (v69) to (v60);
\draw[edge=red,out=225,in=0] (v19) to (v74);
\draw[edge=red,out=0,in=90] (v70) to (v59);
\draw[edge=yellow,out=225,in=0] (v20) to (v73);
\draw[edge=green,out=0,in=90] (v71) to (v58);
\draw[edge=red,out=90,in=0] (v57) to (v72);

\end{scope}
\begin{scope}[shift={(4,4)}]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (1,3) -- (1,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (2,2) -- (2,3) -- (1,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,2) -- (2,1) -- (3,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,1) -- (3,2) -- (2,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (2,2) -- (3,2) -- (3,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (3,3) -- (2,3) -- (2,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,4) -- (2,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,3) -- (3,4) -- (2,4) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (3,3) -- (3,2) -- (4,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (4,2) -- (4,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=green] at (1.,2.55){};
\node[myname=2,vert=blue] at (1.,2.45){};
\node[myname=3,vert=blue] at (1.535,2.465){};
\node[myname=4,vert=green] at (1.465,2.535){};
\node[myname=5,vert=red] at (1.55,4.){};
\node[myname=6,vert=green] at (1.45,4.){};
\node[myname=7,vert=green] at (1.465,3.465){};
\node[myname=8,vert=red] at (1.535,3.535){};
\node[myname=9,vert=yellow] at (4.,3.45){};
\node[myname=10,vert=red] at (4.,3.55){};
\node[myname=11,vert=red] at (3.465,3.535){};
\node[myname=12,vert=yellow] at (3.535,3.465){};
\node[myname=13,vert=yellow] at (2.55,3.){};
\node[myname=14,vert=blue] at (2.45,3.){};
\node[myname=15,vert=red] at (2.,2.55){};
\node[myname=16,vert=green] at (2.,2.45){};
\node[myname=17,vert=green] at (2.29833,2.29833){};
\node[myname=18,vert=red] at (2.36833,2.36833){};
\node[myname=19,vert=blue] at (2.63167,2.63167){};
\node[myname=20,vert=yellow] at (2.70167,2.70167){};
\node[myname=21,vert=green] at (2.,3.55){};
\node[myname=22,vert=blue] at (2.,3.45){};
\node[myname=23,vert=yellow] at (2.535,3.465){};
\node[myname=24,vert=green] at (2.465,3.535){};
\node[myname=25,vert=yellow] at (3.,1.45){};
\node[myname=26,vert=red] at (3.,1.55){};
\node[myname=27,vert=blue] at (2.71667,2.){};
\node[myname=28,vert=green] at (2.61667,2.){};
\node[myname=29,vert=red] at (2.38333,2.){};
\node[myname=30,vert=green] at (2.28333,2.){};
\node[myname=31,vert=green] at (2.63167,1.36833){};
\node[myname=32,vert=blue] at (2.70167,1.29833){};
\node[myname=33,vert=green] at (2.29833,1.70167){};
\node[myname=34,vert=yellow] at (2.36833,1.63167){};
\node[myname=35,vert=green] at (1.,1.71667){};
\node[myname=36,vert=blue] at (1.,1.61667){};
\node[myname=37,vert=green] at (1.,1.38333){};
\node[myname=38,vert=blue] at (1.,1.28333){};
\node[myname=39,vert=blue] at (1.70167,1.29833){};
\node[myname=40,vert=green] at (1.63167,1.36833){};
\node[myname=41,vert=blue] at (1.36833,1.63167){};
\node[myname=42,vert=green] at (1.29833,1.70167){};
\node[myname=43,vert=blue] at (3.28333,1.){};
\node[myname=44,vert=yellow] at (3.38333,1.){};
\node[myname=45,vert=blue] at (3.61667,1.){};
\node[myname=46,vert=yellow] at (3.71667,1.){};
\node[myname=47,vert=yellow] at (3.70167,1.70167){};
\node[myname=48,vert=blue] at (3.63167,1.63167){};
\node[myname=49,vert=yellow] at (3.36833,1.36833){};
\node[myname=50,vert=blue] at (3.29833,1.29833){};
\node[myname=51,vert=blue] at (2.,1.28333){};
\node[myname=52,vert=green] at (2.,1.38333){};
\node[myname=53,vert=blue] at (2.,1.61667){};
\node[myname=54,vert=green] at (2.,1.71667){};
\node[myname=55,vert=blue] at (2.45,1.){};
\node[myname=56,vert=yellow] at (2.55,1.){};
\node[myname=57,vert=yellow] at (4.,2.28333){};
\node[myname=58,vert=red] at (4.,2.38333){};
\node[myname=59,vert=yellow] at (4.,2.61667){};
\node[myname=60,vert=red] at (4.,2.71667){};
\node[myname=61,vert=red] at (3.55,3.){};
\node[myname=62,vert=green] at (3.45,3.){};
\node[myname=63,vert=green] at (3.63167,2.36833){};
\node[myname=64,vert=yellow] at (3.36833,2.63167){};
\node[myname=65,vert=red] at (3.29833,2.70167){};
\node[myname=66,vert=yellow] at (3.70167,2.29833){};
\node[myname=67,vert=blue] at (1.71667,3.){};
\node[myname=68,vert=green] at (1.61667,3.){};
\node[myname=69,vert=red] at (1.38333,3.){};
\node[myname=70,vert=green] at (1.28333,3.){};
\node[myname=71,vert=red] at (3.,3.71667){};
\node[myname=72,vert=yellow] at (3.,3.61667){};
\node[myname=73,vert=red] at (3.,3.38333){};
\node[myname=74,vert=green] at (3.,3.28333){};
\node[myname=75,vert=blue] at (3.,2.28333){};
\node[myname=76,vert=green] at (3.,2.38333){};
\node[myname=77,vert=blue] at (3.,2.61667){};
\node[myname=78,vert=yellow] at (3.,2.71667){};
\node[myname=79,vert=red] at (2.71667,4.){};
\node[myname=80,vert=green] at (2.61667,4.){};
\node[myname=81,vert=red] at (2.38333,4.){};
\node[myname=82,vert=green] at (2.28333,4.){};
\node[myname=83,vert=red] at (3.2,2.){};
\node[myname=84,vert=yellow] at (3.3,2.){};
\node[myname=85,vert=blue] at (3.45,2.){};
\node[myname=86,vert=yellow] at (3.55,2.){};
\node[myname=87,vert=blue] at (3.7,2.){};
\node[myname=88,vert=yellow] at (3.8,2.){};
\draw[edge=blue,out=0,in=225] (v2) to (v3);
\draw[edge=green,out=225,in=0] (v4) to (v1);
\draw[edge=green,out=270,in=135] (v6) to (v7);
\draw[edge=red,out=135,in=270] (v8) to (v5);
\draw[edge=red,out=180,in=45] (v10) to (v11);
\draw[edge=yellow,out=45,in=180] (v12) to (v9);
\draw[edge=green,out=0,in=135] (v16) to (v17);
\draw[edge=yellow,out=135,in=270] (v20) to (v13);
\draw[edge=red,out=0,in=135] (v15) to (v18);
\draw[edge=blue,out=135,in=270] (v19) to (v14);
\draw[edge=blue,out=0,in=90] (v22) to (v14);
\draw[edge=yellow,out=90,in=225] (v13) to (v23);
\draw[edge=green,out=225,in=0] (v24) to (v21);
\draw[edge=green,out=270,in=45] (v30) to (v33);
\draw[edge=yellow,out=45,in=180] (v34) to (v25);
\draw[edge=red,out=180,in=270] (v26) to (v29);
\draw[edge=blue,out=270,in=45] (v27) to (v32);
\draw[edge=green,out=270,in=45] (v28) to (v31);
\draw[edge=blue,out=0,in=225] (v38) to (v39);
\draw[edge=green,out=225,in=0] (v42) to (v35);
\draw[edge=green,out=0,in=225] (v37) to (v40);
\draw[edge=blue,out=225,in=0] (v41) to (v36);
\draw[edge=yellow,out=90,in=315] (v46) to (v47);
\draw[edge=blue,out=315,in=90] (v50) to (v43);
\draw[edge=blue,out=90,in=315] (v45) to (v48);
\draw[edge=yellow,out=315,in=90] (v49) to (v44);
\draw[edge=green,out=180,in=45] (v54) to (v42);
\draw[edge=blue,out=45,in=180] (v39) to (v51);
\draw[edge=blue,out=180,in=45] (v53) to (v41);
\draw[edge=green,out=45,in=180] (v40) to (v52);
\draw[edge=blue,out=0,in=90] (v51) to (v55);
\draw[edge=green,out=225,in=0] (v33) to (v54);
\draw[edge=blue,out=0,in=225] (v53) to (v32);
\draw[edge=green,out=0,in=225] (v52) to (v31);
\draw[edge=yellow,out=90,in=225] (v56) to (v34);
\draw[edge=red,out=180,in=270] (v60) to (v61);
\draw[edge=yellow,out=45,in=180] (v66) to (v57);
\draw[edge=red,out=180,in=45] (v58) to (v65);
\draw[edge=yellow,out=180,in=45] (v59) to (v64);
\draw[edge=green,out=270,in=45] (v62) to (v63);
\draw[edge=green,out=270,in=45] (v70) to (v4);
\draw[edge=green,out=180,in=270] (v16) to (v68);
\draw[edge=red,out=180,in=270] (v15) to (v69);
\draw[edge=blue,out=270,in=45] (v67) to (v3);
\draw[edge=blue,out=90,in=180] (v67) to (v22);
\draw[edge=green,out=315,in=90] (v7) to (v70);
\draw[edge=green,out=90,in=180] (v68) to (v21);
\draw[edge=red,out=315,in=90] (v8) to (v69);
\draw[edge=green,out=0,in=90] (v74) to (v62);
\draw[edge=red,out=225,in=0] (v11) to (v71);
\draw[edge=red,out=0,in=90] (v73) to (v61);
\draw[edge=yellow,out=225,in=0] (v12) to (v72);
\draw[edge=blue,out=90,in=180] (v27) to (v75);
\draw[edge=yellow,out=180,in=315] (v78) to (v20);
\draw[edge=green,out=315,in=90] (v17) to (v30);
\draw[edge=green,out=90,in=180] (v28) to (v76);
\draw[edge=blue,out=180,in=315] (v77) to (v19);
\draw[edge=red,out=315,in=90] (v18) to (v29);
\draw[edge=red,out=180,in=270] (v71) to (v79);
\draw[edge=green,out=270,in=45] (v82) to (v24);
\draw[edge=green,out=180,in=270] (v74) to (v80);
\draw[edge=red,out=180,in=270] (v73) to (v81);
\draw[edge=yellow,out=180,in=45] (v72) to (v23);
\draw[edge=yellow,out=90,in=225] (v88) to (v66);
\draw[edge=blue,out=0,in=90] (v75) to (v85);
\draw[edge=yellow,out=90,in=225] (v86) to (v64);
\draw[edge=green,out=225,in=0] (v63) to (v76);
\draw[edge=yellow,out=0,in=90] (v78) to (v84);
\draw[edge=blue,out=0,in=90] (v77) to (v87);
\draw[edge=red,out=90,in=225] (v83) to (v65);
\draw[edge=red,out=270,in=0] (v83) to (v26);
\draw[edge=yellow,out=135,in=270] (v47) to (v88);
\draw[edge=yellow,out=270,in=0] (v84) to (v25);
\draw[edge=blue,out=135,in=270] (v48) to (v87);
\draw[edge=blue,out=270,in=135] (v85) to (v50);
\draw[edge=yellow,out=135,in=270] (v49) to (v86);

\end{scope}
\begin{scope}[shift={(0,8)}]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (1,3) -- (1,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (2,2) -- (2,3) -- (1,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,2) -- (2,1) -- (3,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,1) -- (3,2) -- (2,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (2,2) -- (3,2) -- (3,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (3,3) -- (2,3) -- (2,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,4) -- (2,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,3) -- (3,4) -- (2,4) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (3,3) -- (3,2) -- (4,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (4,2) -- (4,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=green] at (2.45,3.){};
\node[myname=2,vert=yellow] at (2.55,3.){};
\node[myname=3,vert=yellow] at (2.535,3.465){};
\node[myname=4,vert=green] at (2.465,3.535){};
\node[myname=5,vert=yellow] at (2.38333,2.){};
\node[myname=6,vert=green] at (2.61667,2.){};
\node[myname=7,vert=blue] at (2.71667,2.){};
\node[myname=8,vert=green] at (2.28333,2.){};
\node[myname=9,vert=green] at (2.29833,1.70167){};
\node[myname=10,vert=blue] at (2.70167,1.29833){};
\node[myname=11,vert=green] at (2.63167,1.36833){};
\node[myname=12,vert=yellow] at (2.36833,1.63167){};
\node[myname=13,vert=green] at (1.,2.55){};
\node[myname=14,vert=blue] at (1.,2.45){};
\node[myname=15,vert=blue] at (1.535,2.465){};
\node[myname=16,vert=green] at (1.465,2.535){};
\node[myname=17,vert=red] at (1.55,4.){};
\node[myname=18,vert=green] at (1.45,4.){};
\node[myname=19,vert=green] at (1.465,3.465){};
\node[myname=20,vert=red] at (1.535,3.535){};
\node[myname=21,vert=yellow] at (4.,3.45){};
\node[myname=22,vert=red] at (4.,3.55){};
\node[myname=23,vert=red] at (3.465,3.535){};
\node[myname=24,vert=yellow] at (3.535,3.465){};
\node[myname=25,vert=green] at (1.45,3.){};
\node[myname=26,vert=red] at (1.55,3.){};
\node[myname=27,vert=green] at (1.,1.71667){};
\node[myname=28,vert=blue] at (1.,1.61667){};
\node[myname=29,vert=green] at (1.,1.38333){};
\node[myname=30,vert=blue] at (1.,1.28333){};
\node[myname=31,vert=blue] at (1.70167,1.29833){};
\node[myname=32,vert=green] at (1.63167,1.36833){};
\node[myname=33,vert=blue] at (1.36833,1.63167){};
\node[myname=34,vert=green] at (1.29833,1.70167){};
\node[myname=35,vert=blue] at (3.28333,1.){};
\node[myname=36,vert=yellow] at (3.38333,1.){};
\node[myname=37,vert=blue] at (3.61667,1.){};
\node[myname=38,vert=yellow] at (3.71667,1.){};
\node[myname=39,vert=yellow] at (3.70167,1.70167){};
\node[myname=40,vert=blue] at (3.63167,1.63167){};
\node[myname=41,vert=yellow] at (3.36833,1.36833){};
\node[myname=42,vert=blue] at (3.29833,1.29833){};
\node[myname=43,vert=blue] at (2.,1.28333){};
\node[myname=44,vert=green] at (2.,1.38333){};
\node[myname=45,vert=blue] at (2.,1.61667){};
\node[myname=46,vert=green] at (2.,1.71667){};
\node[myname=47,vert=yellow] at (3.71667,2.){};
\node[myname=48,vert=blue] at (3.61667,2.){};
\node[myname=49,vert=yellow] at (3.38333,2.){};
\node[myname=50,vert=blue] at (3.28333,2.){};
\node[myname=51,vert=blue] at (2.45,1.){};
\node[myname=52,vert=yellow] at (2.55,1.){};
\node[myname=53,vert=yellow] at (4.,2.28333){};
\node[myname=54,vert=red] at (4.,2.38333){};
\node[myname=55,vert=yellow] at (4.,2.61667){};
\node[myname=56,vert=red] at (4.,2.71667){};
\node[myname=57,vert=red] at (3.55,3.){};
\node[myname=58,vert=green] at (3.45,3.){};
\node[myname=59,vert=red] at (3.29833,2.70167){};
\node[myname=60,vert=yellow] at (3.36833,2.63167){};
\node[myname=61,vert=green] at (3.63167,2.36833){};
\node[myname=62,vert=yellow] at (3.70167,2.29833){};
\node[myname=63,vert=red] at (2.,2.55){};
\node[myname=64,vert=blue] at (2.,2.45){};
\node[myname=65,vert=blue] at (2.63167,2.63167){};
\node[myname=66,vert=red] at (2.70167,2.70167){};
\node[myname=67,vert=green] at (2.29833,2.29833){};
\node[myname=68,vert=yellow] at (2.36833,2.36833){};
\node[myname=69,vert=red] at (3.,2.71667){};
\node[myname=70,vert=blue] at (3.,2.61667){};
\node[myname=71,vert=green] at (3.,2.38333){};
\node[myname=72,vert=blue] at (3.,2.28333){};
\node[myname=73,vert=red] at (3.,3.71667){};
\node[myname=74,vert=yellow] at (3.,3.61667){};
\node[myname=75,vert=red] at (3.,3.38333){};
\node[myname=76,vert=green] at (3.,3.28333){};
\node[myname=77,vert=red] at (2.71667,4.){};
\node[myname=78,vert=green] at (2.61667,4.){};
\node[myname=79,vert=red] at (2.38333,4.){};
\node[myname=80,vert=green] at (2.28333,4.){};
\draw[edge=yellow,out=90,in=225] (v2) to (v3);
\draw[edge=green,out=225,in=90] (v4) to (v1);
\draw[edge=green,out=270,in=45] (v8) to (v9);
\draw[edge=yellow,out=45,in=270] (v12) to (v5);
\draw[edge=blue,out=270,in=45] (v7) to (v10);
\draw[edge=green,out=45,in=270] (v11) to (v6);
\draw[edge=blue,out=0,in=225] (v14) to (v15);
\draw[edge=green,out=225,in=0] (v16) to (v13);
\draw[edge=green,out=270,in=135] (v18) to (v19);
\draw[edge=red,out=135,in=270] (v20) to (v17);
\draw[edge=red,out=180,in=45] (v22) to (v23);
\draw[edge=yellow,out=45,in=180] (v24) to (v21);
\draw[edge=red,out=90,in=315] (v26) to (v20);
\draw[edge=green,out=315,in=90] (v19) to (v25);
\draw[edge=blue,out=0,in=225] (v30) to (v31);
\draw[edge=green,out=225,in=0] (v34) to (v27);
\draw[edge=green,out=0,in=225] (v29) to (v32);
\draw[edge=blue,out=225,in=0] (v33) to (v28);
\draw[edge=yellow,out=90,in=315] (v38) to (v39);
\draw[edge=blue,out=315,in=90] (v42) to (v35);
\draw[edge=blue,out=90,in=315] (v37) to (v40);
\draw[edge=yellow,out=315,in=90] (v41) to (v36);
\draw[edge=green,out=180,in=45] (v46) to (v34);
\draw[edge=blue,out=45,in=180] (v31) to (v43);
\draw[edge=blue,out=180,in=45] (v45) to (v33);
\draw[edge=green,out=45,in=180] (v32) to (v44);
\draw[edge=blue,out=270,in=135] (v50) to (v42);
\draw[edge=yellow,out=135,in=270] (v39) to (v47);
\draw[edge=yellow,out=270,in=135] (v49) to (v41);
\draw[edge=blue,out=135,in=270] (v40) to (v48);
\draw[edge=blue,out=0,in=90] (v43) to (v51);
\draw[edge=green,out=225,in=0] (v9) to (v46);
\draw[edge=blue,out=0,in=225] (v45) to (v10);
\draw[edge=green,out=0,in=225] (v44) to (v11);
\draw[edge=yellow,out=90,in=225] (v52) to (v12);
\draw[edge=red,out=180,in=270] (v56) to (v57);
\draw[edge=yellow,out=45,in=180] (v62) to (v53);
\draw[edge=red,out=180,in=45] (v54) to (v59);
\draw[edge=yellow,out=180,in=45] (v55) to (v60);
\draw[edge=green,out=270,in=45] (v58) to (v61);
\draw[edge=blue,out=0,in=135] (v64) to (v65);
\draw[edge=yellow,out=135,in=270] (v68) to (v2);
\draw[edge=red,out=0,in=135] (v63) to (v66);
\draw[edge=green,out=135,in=270] (v67) to (v1);
\draw[edge=red,out=180,in=270] (v63) to (v26);
\draw[edge=green,out=270,in=45] (v25) to (v16);
\draw[edge=blue,out=45,in=180] (v15) to (v64);
\draw[edge=blue,out=0,in=90] (v72) to (v50);
\draw[edge=yellow,out=90,in=225] (v47) to (v62);
\draw[edge=blue,out=0,in=90] (v70) to (v48);
\draw[edge=red,out=225,in=0] (v59) to (v69);
\draw[edge=yellow,out=90,in=225] (v49) to (v60);
\draw[edge=green,out=225,in=0] (v61) to (v71);
\draw[edge=green,out=0,in=90] (v76) to (v58);
\draw[edge=red,out=225,in=0] (v23) to (v73);
\draw[edge=red,out=0,in=90] (v75) to (v57);
\draw[edge=yellow,out=225,in=0] (v24) to (v74);
\draw[edge=red,out=180,in=270] (v73) to (v77);
\draw[edge=green,out=270,in=45] (v80) to (v4);
\draw[edge=green,out=180,in=270] (v76) to (v78);
\draw[edge=red,out=180,in=270] (v75) to (v79);
\draw[edge=yellow,out=180,in=45] (v74) to (v3);
\draw[edge=blue,out=90,in=180] (v7) to (v72);
\draw[edge=red,out=180,in=315] (v69) to (v66);
\draw[edge=green,out=315,in=90] (v67) to (v8);
\draw[edge=green,out=90,in=180] (v6) to (v71);
\draw[edge=blue,out=180,in=315] (v70) to (v65);
\draw[edge=yellow,out=315,in=90] (v68) to (v5);

\end{scope}
\begin{scope}[shift={(-4,12)}]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (1,3) -- (1,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (2,2) -- (2,3) -- (1,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,2) -- (2,1) -- (3,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,1) -- (3,2) -- (2,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (2,2) -- (3,2) -- (3,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (3,3) -- (2,3) -- (2,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,4) -- (2,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,3) -- (3,4) -- (2,4) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (3,3) -- (3,2) -- (4,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (4,2) -- (4,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=red] at (2.45,3.){};
\node[myname=2,vert=yellow] at (2.55,3.){};
\node[myname=3,vert=yellow] at (2.535,3.465){};
\node[myname=4,vert=red] at (2.465,3.535){};
\node[myname=5,vert=blue] at (2.71667,2.){};
\node[myname=6,vert=green] at (2.61667,2.){};
\node[myname=7,vert=blue] at (2.38333,2.){};
\node[myname=8,vert=green] at (2.28333,2.){};
\node[myname=9,vert=green] at (2.29833,1.70167){};
\node[myname=10,vert=blue] at (2.36833,1.63167){};
\node[myname=11,vert=green] at (2.63167,1.36833){};
\node[myname=12,vert=blue] at (2.70167,1.29833){};
\node[myname=13,vert=red] at (1.55,4.){};
\node[myname=14,vert=green] at (1.45,4.){};
\node[myname=15,vert=green] at (1.465,3.465){};
\node[myname=16,vert=red] at (1.535,3.535){};
\node[myname=17,vert=yellow] at (4.,3.45){};
\node[myname=18,vert=red] at (4.,3.55){};
\node[myname=19,vert=red] at (3.465,3.535){};
\node[myname=20,vert=yellow] at (3.535,3.465){};
\node[myname=21,vert=green] at (1.45,3.){};
\node[myname=22,vert=red] at (1.55,3.){};
\node[myname=23,vert=yellow] at (2.,2.45){};
\node[myname=24,vert=red] at (2.,2.55){};
\node[myname=25,vert=green] at (1.465,2.535){};
\node[myname=26,vert=yellow] at (1.535,2.465){};
\node[myname=27,vert=green] at (1.,2.55){};
\node[myname=28,vert=blue] at (1.,2.45){};
\node[myname=29,vert=blue] at (1.45,2.){};
\node[myname=30,vert=yellow] at (1.55,2.){};
\node[myname=31,vert=green] at (1.,1.71667){};
\node[myname=32,vert=blue] at (1.,1.61667){};
\node[myname=33,vert=green] at (1.,1.38333){};
\node[myname=34,vert=blue] at (1.,1.28333){};
\node[myname=35,vert=blue] at (1.70167,1.29833){};
\node[myname=36,vert=green] at (1.63167,1.36833){};
\node[myname=37,vert=blue] at (1.36833,1.63167){};
\node[myname=38,vert=green] at (1.29833,1.70167){};
\node[myname=39,vert=blue] at (3.28333,1.){};
\node[myname=40,vert=yellow] at (3.38333,1.){};
\node[myname=41,vert=blue] at (3.61667,1.){};
\node[myname=42,vert=yellow] at (3.71667,1.){};
\node[myname=43,vert=yellow] at (3.70167,1.70167){};
\node[myname=44,vert=blue] at (3.63167,1.63167){};
\node[myname=45,vert=yellow] at (3.36833,1.36833){};
\node[myname=46,vert=blue] at (3.29833,1.29833){};
\node[myname=47,vert=yellow] at (3.71667,2.){};
\node[myname=48,vert=blue] at (3.61667,2.){};
\node[myname=49,vert=yellow] at (3.38333,2.){};
\node[myname=50,vert=blue] at (3.28333,2.){};
\node[myname=51,vert=yellow] at (4.,2.28333){};
\node[myname=52,vert=red] at (4.,2.38333){};
\node[myname=53,vert=yellow] at (4.,2.61667){};
\node[myname=54,vert=red] at (4.,2.71667){};
\node[myname=55,vert=red] at (3.71667,3.){};
\node[myname=56,vert=green] at (3.61667,3.){};
\node[myname=57,vert=red] at (3.38333,3.){};
\node[myname=58,vert=green] at (3.28333,3.){};
\node[myname=59,vert=green] at (3.29833,2.70167){};
\node[myname=60,vert=yellow] at (3.36833,2.63167){};
\node[myname=61,vert=green] at (3.63167,2.36833){};
\node[myname=62,vert=yellow] at (3.70167,2.29833){};
\node[myname=63,vert=green] at (3.,2.71667){};
\node[myname=64,vert=blue] at (3.,2.61667){};
\node[myname=65,vert=green] at (3.,2.38333){};
\node[myname=66,vert=blue] at (3.,2.28333){};
\node[myname=67,vert=yellow] at (2.,1.8){};
\node[myname=68,vert=blue] at (2.,1.7){};
\node[myname=69,vert=green] at (2.,1.55){};
\node[myname=70,vert=blue] at (2.,1.45){};
\node[myname=71,vert=green] at (2.,1.3){};
\node[myname=72,vert=blue] at (2.,1.2){};
\node[myname=73,vert=blue] at (2.45,1.){};
\node[myname=74,vert=yellow] at (2.55,1.){};
\node[myname=75,vert=green] at (3.,3.2){};
\node[myname=76,vert=red] at (3.,3.3){};
\node[myname=77,vert=green] at (3.,3.45){};
\node[myname=78,vert=red] at (3.,3.55){};
\node[myname=79,vert=yellow] at (3.,3.7){};
\node[myname=80,vert=red] at (3.,3.8){};
\node[myname=81,vert=red] at (2.71667,4.){};
\node[myname=82,vert=green] at (2.61667,4.){};
\node[myname=83,vert=red] at (2.38333,4.){};
\node[myname=84,vert=green] at (2.28333,4.){};
\draw[edge=yellow,out=90,in=225] (v2) to (v3);
\draw[edge=red,out=225,in=90] (v4) to (v1);
\draw[edge=green,out=270,in=45] (v8) to (v9);
\draw[edge=blue,out=45,in=270] (v12) to (v5);
\draw[edge=blue,out=270,in=45] (v7) to (v10);
\draw[edge=green,out=45,in=270] (v11) to (v6);
\draw[edge=green,out=270,in=135] (v14) to (v15);
\draw[edge=red,out=135,in=270] (v16) to (v13);
\draw[edge=red,out=180,in=45] (v18) to (v19);
\draw[edge=yellow,out=45,in=180] (v20) to (v17);
\draw[edge=red,out=90,in=315] (v22) to (v16);
\draw[edge=green,out=315,in=90] (v15) to (v21);
\draw[edge=red,out=180,in=270] (v24) to (v22);
\draw[edge=green,out=270,in=45] (v21) to (v25);
\draw[edge=yellow,out=45,in=180] (v26) to (v23);
\draw[edge=blue,out=0,in=90] (v28) to (v29);
\draw[edge=yellow,out=90,in=225] (v30) to (v26);
\draw[edge=green,out=225,in=0] (v25) to (v27);
\draw[edge=blue,out=0,in=225] (v34) to (v35);
\draw[edge=green,out=225,in=0] (v38) to (v31);
\draw[edge=green,out=0,in=225] (v33) to (v36);
\draw[edge=blue,out=225,in=0] (v37) to (v32);
\draw[edge=yellow,out=90,in=315] (v42) to (v43);
\draw[edge=blue,out=315,in=90] (v46) to (v39);
\draw[edge=blue,out=90,in=315] (v41) to (v44);
\draw[edge=yellow,out=315,in=90] (v45) to (v40);
\draw[edge=blue,out=270,in=135] (v50) to (v46);
\draw[edge=yellow,out=135,in=270] (v43) to (v47);
\draw[edge=yellow,out=270,in=135] (v49) to (v45);
\draw[edge=blue,out=135,in=270] (v44) to (v48);
\draw[edge=red,out=180,in=270] (v54) to (v55);
\draw[edge=green,out=270,in=45] (v58) to (v59);
\draw[edge=yellow,out=45,in=180] (v62) to (v51);
\draw[edge=red,out=180,in=270] (v52) to (v57);
\draw[edge=yellow,out=180,in=45] (v53) to (v60);
\draw[edge=green,out=270,in=45] (v56) to (v61);
\draw[edge=blue,out=0,in=90] (v66) to (v50);
\draw[edge=yellow,out=90,in=225] (v47) to (v62);
\draw[edge=green,out=225,in=0] (v59) to (v63);
\draw[edge=blue,out=0,in=90] (v64) to (v48);
\draw[edge=green,out=0,in=225] (v65) to (v61);
\draw[edge=yellow,out=90,in=225] (v49) to (v60);
\draw[edge=red,out=270,in=0] (v1) to (v24);
\draw[edge=yellow,out=0,in=270] (v23) to (v2);
\draw[edge=blue,out=0,in=90] (v72) to (v73);
\draw[edge=blue,out=0,in=225] (v70) to (v12);
\draw[edge=blue,out=225,in=0] (v10) to (v68);
\draw[edge=green,out=0,in=225] (v71) to (v11);
\draw[edge=yellow,out=90,in=0] (v74) to (v67);
\draw[edge=green,out=0,in=225] (v69) to (v9);
\draw[edge=yellow,out=180,in=270] (v67) to (v30);
\draw[edge=blue,out=45,in=180] (v35) to (v72);
\draw[edge=blue,out=180,in=270] (v68) to (v29);
\draw[edge=green,out=45,in=180] (v36) to (v71);
\draw[edge=green,out=180,in=45] (v69) to (v38);
\draw[edge=blue,out=45,in=180] (v37) to (v70);
\draw[edge=blue,out=90,in=180] (v5) to (v66);
\draw[edge=green,out=180,in=90] (v63) to (v8);
\draw[edge=green,out=90,in=180] (v6) to (v65);
\draw[edge=blue,out=180,in=90] (v64) to (v7);
\draw[edge=red,out=180,in=270] (v80) to (v81);
\draw[edge=green,out=180,in=270] (v77) to (v82);
\draw[edge=green,out=270,in=180] (v84) to (v75);
\draw[edge=yellow,out=45,in=180] (v3) to (v79);
\draw[edge=red,out=180,in=270] (v78) to (v83);
\draw[edge=red,out=45,in=180] (v4) to (v76);
\draw[edge=green,out=0,in=90] (v75) to (v58);
\draw[edge=red,out=225,in=0] (v19) to (v80);
\draw[edge=red,out=0,in=90] (v76) to (v57);
\draw[edge=yellow,out=225,in=0] (v20) to (v79);
\draw[edge=green,out=0,in=90] (v77) to (v56);
\draw[edge=red,out=90,in=0] (v55) to (v78);

\end{scope}
\begin{scope}[shift={(8,4)}]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (1,3) -- (1,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (2,2) -- (2,3) -- (1,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,2) -- (2,1) -- (3,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,1) -- (3,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (2,3) -- (2,2) -- (3,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (3,2) -- (3,3) -- (2,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,4) -- (2,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,3) -- (3,4) -- (2,4) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (3,3) -- (3,2) -- (4,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (4,2) -- (4,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=green] at (1.,2.55){};
\node[myname=2,vert=blue] at (1.,2.45){};
\node[myname=3,vert=blue] at (1.535,2.465){};
\node[myname=4,vert=green] at (1.465,2.535){};
\node[myname=5,vert=red] at (1.55,4.){};
\node[myname=6,vert=green] at (1.45,4.){};
\node[myname=7,vert=green] at (1.465,3.465){};
\node[myname=8,vert=red] at (1.535,3.535){};
\node[myname=9,vert=yellow] at (4.,3.45){};
\node[myname=10,vert=red] at (4.,3.55){};
\node[myname=11,vert=red] at (3.465,3.535){};
\node[myname=12,vert=yellow] at (3.535,3.465){};
\node[myname=13,vert=green] at (2.,3.55){};
\node[myname=14,vert=blue] at (2.,3.45){};
\node[myname=15,vert=blue] at (2.45,3.){};
\node[myname=16,vert=yellow] at (2.55,3.){};
\node[myname=17,vert=yellow] at (2.535,3.465){};
\node[myname=18,vert=green] at (2.465,3.535){};
\node[myname=19,vert=yellow] at (3.,1.45){};
\node[myname=20,vert=red] at (3.,1.55){};
\node[myname=21,vert=blue] at (2.71667,2.){};
\node[myname=22,vert=green] at (2.61667,2.){};
\node[myname=23,vert=red] at (2.38333,2.){};
\node[myname=24,vert=green] at (2.28333,2.){};
\node[myname=25,vert=green] at (2.29833,1.70167){};
\node[myname=26,vert=blue] at (2.70167,1.29833){};
\node[myname=27,vert=green] at (2.63167,1.36833){};
\node[myname=28,vert=yellow] at (2.36833,1.63167){};
\node[myname=29,vert=green] at (1.,1.71667){};
\node[myname=30,vert=blue] at (1.,1.61667){};
\node[myname=31,vert=green] at (1.,1.38333){};
\node[myname=32,vert=blue] at (1.,1.28333){};
\node[myname=33,vert=blue] at (1.70167,1.29833){};
\node[myname=34,vert=green] at (1.63167,1.36833){};
\node[myname=35,vert=blue] at (1.36833,1.63167){};
\node[myname=36,vert=green] at (1.29833,1.70167){};
\node[myname=37,vert=blue] at (3.28333,1.){};
\node[myname=38,vert=yellow] at (3.38333,1.){};
\node[myname=39,vert=blue] at (3.61667,1.){};
\node[myname=40,vert=yellow] at (3.71667,1.){};
\node[myname=41,vert=yellow] at (3.70167,1.70167){};
\node[myname=42,vert=blue] at (3.63167,1.63167){};
\node[myname=43,vert=yellow] at (3.36833,1.36833){};
\node[myname=44,vert=blue] at (3.29833,1.29833){};
\node[myname=45,vert=blue] at (2.,1.28333){};
\node[myname=46,vert=green] at (2.,1.38333){};
\node[myname=47,vert=blue] at (2.,1.61667){};
\node[myname=48,vert=green] at (2.,1.71667){};
\node[myname=49,vert=blue] at (2.45,1.){};
\node[myname=50,vert=yellow] at (2.55,1.){};
\node[myname=51,vert=yellow] at (4.,2.28333){};
\node[myname=52,vert=red] at (4.,2.38333){};
\node[myname=53,vert=yellow] at (4.,2.61667){};
\node[myname=54,vert=red] at (4.,2.71667){};
\node[myname=55,vert=red] at (3.55,3.){};
\node[myname=56,vert=green] at (3.45,3.){};
\node[myname=57,vert=red] at (3.29833,2.70167){};
\node[myname=58,vert=yellow] at (3.36833,2.63167){};
\node[myname=59,vert=green] at (3.63167,2.36833){};
\node[myname=60,vert=yellow] at (3.70167,2.29833){};
\node[myname=61,vert=green] at (2.,2.45){};
\node[myname=62,vert=red] at (2.,2.55){};
\node[myname=63,vert=blue] at (1.71667,3.){};
\node[myname=64,vert=green] at (1.61667,3.){};
\node[myname=65,vert=red] at (1.38333,3.){};
\node[myname=66,vert=green] at (1.28333,3.){};
\node[myname=67,vert=blue] at (2.535,2.465){};
\node[myname=68,vert=green] at (2.465,2.535){};
\node[myname=69,vert=blue] at (3.,2.28333){};
\node[myname=70,vert=green] at (3.,2.38333){};
\node[myname=71,vert=blue] at (3.,2.61667){};
\node[myname=72,vert=yellow] at (3.,2.71667){};
\node[myname=73,vert=red] at (3.,3.71667){};
\node[myname=74,vert=yellow] at (3.,3.61667){};
\node[myname=75,vert=red] at (3.,3.38333){};
\node[myname=76,vert=green] at (3.,3.28333){};
\node[myname=77,vert=red] at (2.71667,4.){};
\node[myname=78,vert=green] at (2.61667,4.){};
\node[myname=79,vert=red] at (2.38333,4.){};
\node[myname=80,vert=green] at (2.28333,4.){};
\node[myname=81,vert=red] at (3.2,2.){};
\node[myname=82,vert=yellow] at (3.3,2.){};
\node[myname=83,vert=blue] at (3.45,2.){};
\node[myname=84,vert=yellow] at (3.55,2.){};
\node[myname=85,vert=blue] at (3.7,2.){};
\node[myname=86,vert=yellow] at (3.8,2.){};
\draw[edge=blue,out=0,in=225] (v2) to (v3);
\draw[edge=green,out=225,in=0] (v4) to (v1);
\draw[edge=green,out=270,in=135] (v6) to (v7);
\draw[edge=red,out=135,in=270] (v8) to (v5);
\draw[edge=red,out=180,in=45] (v10) to (v11);
\draw[edge=yellow,out=45,in=180] (v12) to (v9);
\draw[edge=blue,out=0,in=90] (v14) to (v15);
\draw[edge=yellow,out=90,in=225] (v16) to (v17);
\draw[edge=green,out=225,in=0] (v18) to (v13);
\draw[edge=green,out=270,in=45] (v24) to (v25);
\draw[edge=yellow,out=45,in=180] (v28) to (v19);
\draw[edge=red,out=180,in=270] (v20) to (v23);
\draw[edge=blue,out=270,in=45] (v21) to (v26);
\draw[edge=green,out=270,in=45] (v22) to (v27);
\draw[edge=blue,out=0,in=225] (v32) to (v33);
\draw[edge=green,out=225,in=0] (v36) to (v29);
\draw[edge=green,out=0,in=225] (v31) to (v34);
\draw[edge=blue,out=225,in=0] (v35) to (v30);
\draw[edge=yellow,out=90,in=315] (v40) to (v41);
\draw[edge=blue,out=315,in=90] (v44) to (v37);
\draw[edge=blue,out=90,in=315] (v39) to (v42);
\draw[edge=yellow,out=315,in=90] (v43) to (v38);
\draw[edge=green,out=180,in=45] (v48) to (v36);
\draw[edge=blue,out=45,in=180] (v33) to (v45);
\draw[edge=blue,out=180,in=45] (v47) to (v35);
\draw[edge=green,out=45,in=180] (v34) to (v46);
\draw[edge=blue,out=0,in=90] (v45) to (v49);
\draw[edge=green,out=225,in=0] (v25) to (v48);
\draw[edge=blue,out=0,in=225] (v47) to (v26);
\draw[edge=green,out=0,in=225] (v46) to (v27);
\draw[edge=yellow,out=90,in=225] (v50) to (v28);
\draw[edge=red,out=180,in=270] (v54) to (v55);
\draw[edge=yellow,out=45,in=180] (v60) to (v51);
\draw[edge=red,out=180,in=45] (v52) to (v57);
\draw[edge=yellow,out=180,in=45] (v53) to (v58);
\draw[edge=green,out=270,in=45] (v56) to (v59);
\draw[edge=green,out=270,in=45] (v66) to (v4);
\draw[edge=green,out=180,in=270] (v61) to (v64);
\draw[edge=red,out=180,in=270] (v62) to (v65);
\draw[edge=blue,out=270,in=45] (v63) to (v3);
\draw[edge=green,out=0,in=90] (v61) to (v24);
\draw[edge=blue,out=90,in=225] (v21) to (v67);
\draw[edge=red,out=0,in=90] (v62) to (v23);
\draw[edge=green,out=90,in=225] (v22) to (v68);
\draw[edge=blue,out=90,in=180] (v63) to (v14);
\draw[edge=green,out=315,in=90] (v7) to (v66);
\draw[edge=green,out=90,in=180] (v64) to (v13);
\draw[edge=red,out=315,in=90] (v8) to (v65);
\draw[edge=yellow,out=180,in=270] (v72) to (v16);
\draw[edge=blue,out=45,in=180] (v67) to (v69);
\draw[edge=blue,out=180,in=270] (v71) to (v15);
\draw[edge=green,out=45,in=180] (v68) to (v70);
\draw[edge=green,out=0,in=90] (v76) to (v56);
\draw[edge=red,out=225,in=0] (v11) to (v73);
\draw[edge=red,out=0,in=90] (v75) to (v55);
\draw[edge=yellow,out=225,in=0] (v12) to (v74);
\draw[edge=red,out=180,in=270] (v73) to (v77);
\draw[edge=green,out=270,in=45] (v80) to (v18);
\draw[edge=green,out=180,in=270] (v76) to (v78);
\draw[edge=red,out=180,in=270] (v75) to (v79);
\draw[edge=yellow,out=180,in=45] (v74) to (v17);
\draw[edge=yellow,out=90,in=225] (v86) to (v60);
\draw[edge=blue,out=0,in=90] (v69) to (v83);
\draw[edge=yellow,out=90,in=225] (v84) to (v58);
\draw[edge=green,out=225,in=0] (v59) to (v70);
\draw[edge=yellow,out=0,in=90] (v72) to (v82);
\draw[edge=blue,out=0,in=90] (v71) to (v85);
\draw[edge=red,out=90,in=225] (v81) to (v57);
\draw[edge=red,out=270,in=0] (v81) to (v20);
\draw[edge=yellow,out=135,in=270] (v41) to (v86);
\draw[edge=yellow,out=270,in=0] (v82) to (v19);
\draw[edge=blue,out=135,in=270] (v42) to (v85);
\draw[edge=blue,out=270,in=135] (v83) to (v44);
\draw[edge=yellow,out=135,in=270] (v43) to (v84);

\end{scope}
\begin{scope}[shift={(4,8)}]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (1,3) -- (1,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (2,2) -- (2,3) -- (1,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,2) -- (2,1) -- (3,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,1) -- (3,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (2,3) -- (2,2) -- (3,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (3,2) -- (3,3) -- (2,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,4) -- (2,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,3) -- (3,4) -- (2,4) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (3,3) -- (3,2) -- (4,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (4,2) -- (4,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=green] at (2.45,3.){};
\node[myname=2,vert=yellow] at (2.55,3.){};
\node[myname=3,vert=yellow] at (2.535,3.465){};
\node[myname=4,vert=green] at (2.465,3.535){};
\node[myname=5,vert=yellow] at (2.38333,2.){};
\node[myname=6,vert=green] at (2.61667,2.){};
\node[myname=7,vert=blue] at (2.71667,2.){};
\node[myname=8,vert=green] at (2.28333,2.){};
\node[myname=9,vert=green] at (2.29833,1.70167){};
\node[myname=10,vert=blue] at (2.70167,1.29833){};
\node[myname=11,vert=green] at (2.63167,1.36833){};
\node[myname=12,vert=yellow] at (2.36833,1.63167){};
\node[myname=13,vert=green] at (1.,2.55){};
\node[myname=14,vert=blue] at (1.,2.45){};
\node[myname=15,vert=blue] at (1.535,2.465){};
\node[myname=16,vert=green] at (1.465,2.535){};
\node[myname=17,vert=red] at (1.55,4.){};
\node[myname=18,vert=green] at (1.45,4.){};
\node[myname=19,vert=green] at (1.465,3.465){};
\node[myname=20,vert=red] at (1.535,3.535){};
\node[myname=21,vert=yellow] at (4.,3.45){};
\node[myname=22,vert=red] at (4.,3.55){};
\node[myname=23,vert=red] at (3.465,3.535){};
\node[myname=24,vert=yellow] at (3.535,3.465){};
\node[myname=25,vert=green] at (1.45,3.){};
\node[myname=26,vert=red] at (1.55,3.){};
\node[myname=27,vert=green] at (1.,1.71667){};
\node[myname=28,vert=blue] at (1.,1.61667){};
\node[myname=29,vert=green] at (1.,1.38333){};
\node[myname=30,vert=blue] at (1.,1.28333){};
\node[myname=31,vert=blue] at (1.70167,1.29833){};
\node[myname=32,vert=green] at (1.63167,1.36833){};
\node[myname=33,vert=blue] at (1.36833,1.63167){};
\node[myname=34,vert=green] at (1.29833,1.70167){};
\node[myname=35,vert=blue] at (3.28333,1.){};
\node[myname=36,vert=yellow] at (3.38333,1.){};
\node[myname=37,vert=blue] at (3.61667,1.){};
\node[myname=38,vert=yellow] at (3.71667,1.){};
\node[myname=39,vert=yellow] at (3.70167,1.70167){};
\node[myname=40,vert=blue] at (3.63167,1.63167){};
\node[myname=41,vert=yellow] at (3.36833,1.36833){};
\node[myname=42,vert=blue] at (3.29833,1.29833){};
\node[myname=43,vert=blue] at (2.,1.28333){};
\node[myname=44,vert=green] at (2.,1.38333){};
\node[myname=45,vert=blue] at (2.,1.61667){};
\node[myname=46,vert=green] at (2.,1.71667){};
\node[myname=47,vert=yellow] at (3.71667,2.){};
\node[myname=48,vert=blue] at (3.61667,2.){};
\node[myname=49,vert=yellow] at (3.38333,2.){};
\node[myname=50,vert=blue] at (3.28333,2.){};
\node[myname=51,vert=blue] at (2.45,1.){};
\node[myname=52,vert=yellow] at (2.55,1.){};
\node[myname=53,vert=yellow] at (4.,2.28333){};
\node[myname=54,vert=red] at (4.,2.38333){};
\node[myname=55,vert=yellow] at (4.,2.61667){};
\node[myname=56,vert=red] at (4.,2.71667){};
\node[myname=57,vert=red] at (3.55,3.){};
\node[myname=58,vert=green] at (3.45,3.){};
\node[myname=59,vert=red] at (3.29833,2.70167){};
\node[myname=60,vert=yellow] at (3.36833,2.63167){};
\node[myname=61,vert=green] at (3.63167,2.36833){};
\node[myname=62,vert=yellow] at (3.70167,2.29833){};
\node[myname=63,vert=red] at (2.,2.55){};
\node[myname=64,vert=blue] at (2.,2.45){};
\node[myname=65,vert=blue] at (2.785,2.215){};
\node[myname=66,vert=green] at (2.715,2.285){};
\node[myname=67,vert=yellow] at (2.535,2.465){};
\node[myname=68,vert=green] at (2.465,2.535){};
\node[myname=69,vert=blue] at (2.285,2.715){};
\node[myname=70,vert=red] at (2.215,2.785){};
\node[myname=71,vert=blue] at (3.,2.28333){};
\node[myname=72,vert=green] at (3.,2.38333){};
\node[myname=73,vert=blue] at (3.,2.61667){};
\node[myname=74,vert=red] at (3.,2.71667){};
\node[myname=75,vert=red] at (3.,3.71667){};
\node[myname=76,vert=yellow] at (3.,3.61667){};
\node[myname=77,vert=red] at (3.,3.38333){};
\node[myname=78,vert=green] at (3.,3.28333){};
\node[myname=79,vert=red] at (2.71667,4.){};
\node[myname=80,vert=green] at (2.61667,4.){};
\node[myname=81,vert=red] at (2.38333,4.){};
\node[myname=82,vert=green] at (2.28333,4.){};
\draw[edge=yellow,out=90,in=225] (v2) to (v3);
\draw[edge=green,out=225,in=90] (v4) to (v1);
\draw[edge=green,out=270,in=45] (v8) to (v9);
\draw[edge=yellow,out=45,in=270] (v12) to (v5);
\draw[edge=blue,out=270,in=45] (v7) to (v10);
\draw[edge=green,out=45,in=270] (v11) to (v6);
\draw[edge=blue,out=0,in=225] (v14) to (v15);
\draw[edge=green,out=225,in=0] (v16) to (v13);
\draw[edge=green,out=270,in=135] (v18) to (v19);
\draw[edge=red,out=135,in=270] (v20) to (v17);
\draw[edge=red,out=180,in=45] (v22) to (v23);
\draw[edge=yellow,out=45,in=180] (v24) to (v21);
\draw[edge=red,out=90,in=315] (v26) to (v20);
\draw[edge=green,out=315,in=90] (v19) to (v25);
\draw[edge=blue,out=0,in=225] (v30) to (v31);
\draw[edge=green,out=225,in=0] (v34) to (v27);
\draw[edge=green,out=0,in=225] (v29) to (v32);
\draw[edge=blue,out=225,in=0] (v33) to (v28);
\draw[edge=yellow,out=90,in=315] (v38) to (v39);
\draw[edge=blue,out=315,in=90] (v42) to (v35);
\draw[edge=blue,out=90,in=315] (v37) to (v40);
\draw[edge=yellow,out=315,in=90] (v41) to (v36);
\draw[edge=green,out=180,in=45] (v46) to (v34);
\draw[edge=blue,out=45,in=180] (v31) to (v43);
\draw[edge=blue,out=180,in=45] (v45) to (v33);
\draw[edge=green,out=45,in=180] (v32) to (v44);
\draw[edge=blue,out=270,in=135] (v50) to (v42);
\draw[edge=yellow,out=135,in=270] (v39) to (v47);
\draw[edge=yellow,out=270,in=135] (v49) to (v41);
\draw[edge=blue,out=135,in=270] (v40) to (v48);
\draw[edge=blue,out=0,in=90] (v43) to (v51);
\draw[edge=green,out=225,in=0] (v9) to (v46);
\draw[edge=blue,out=0,in=225] (v45) to (v10);
\draw[edge=green,out=0,in=225] (v44) to (v11);
\draw[edge=yellow,out=90,in=225] (v52) to (v12);
\draw[edge=red,out=180,in=270] (v56) to (v57);
\draw[edge=yellow,out=45,in=180] (v62) to (v53);
\draw[edge=red,out=180,in=45] (v54) to (v59);
\draw[edge=yellow,out=180,in=45] (v55) to (v60);
\draw[edge=green,out=270,in=45] (v58) to (v61);
\draw[edge=yellow,out=90,in=225] (v5) to (v67);
\draw[edge=red,out=225,in=0] (v70) to (v63);
\draw[edge=green,out=90,in=225] (v6) to (v66);
\draw[edge=blue,out=225,in=0] (v69) to (v64);
\draw[edge=blue,out=90,in=225] (v7) to (v65);
\draw[edge=green,out=225,in=90] (v68) to (v8);
\draw[edge=red,out=180,in=270] (v63) to (v26);
\draw[edge=green,out=270,in=45] (v25) to (v16);
\draw[edge=blue,out=45,in=180] (v15) to (v64);
\draw[edge=green,out=270,in=45] (v1) to (v68);
\draw[edge=blue,out=45,in=180] (v65) to (v71);
\draw[edge=yellow,out=270,in=45] (v2) to (v67);
\draw[edge=green,out=45,in=180] (v66) to (v72);
\draw[edge=red,out=180,in=45] (v74) to (v70);
\draw[edge=blue,out=45,in=180] (v69) to (v73);
\draw[edge=blue,out=0,in=90] (v71) to (v50);
\draw[edge=yellow,out=90,in=225] (v47) to (v62);
\draw[edge=blue,out=0,in=90] (v73) to (v48);
\draw[edge=red,out=225,in=0] (v59) to (v74);
\draw[edge=yellow,out=90,in=225] (v49) to (v60);
\draw[edge=green,out=225,in=0] (v61) to (v72);
\draw[edge=green,out=0,in=90] (v78) to (v58);
\draw[edge=red,out=225,in=0] (v23) to (v75);
\draw[edge=red,out=0,in=90] (v77) to (v57);
\draw[edge=yellow,out=225,in=0] (v24) to (v76);
\draw[edge=red,out=180,in=270] (v75) to (v79);
\draw[edge=green,out=270,in=45] (v82) to (v4);
\draw[edge=green,out=180,in=270] (v78) to (v80);
\draw[edge=red,out=180,in=270] (v77) to (v81);
\draw[edge=yellow,out=180,in=45] (v76) to (v3);

\end{scope}
\begin{scope}[shift={(0,12)}]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (1,3) -- (1,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (2,2) -- (2,3) -- (1,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,2) -- (2,1) -- (3,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,1) -- (3,2) -- (2,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (2,3) -- (2,2) -- (3,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (3,2) -- (3,3) -- (2,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,4) -- (2,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,3) -- (3,4) -- (2,4) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (3,3) -- (3,2) -- (4,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (4,2) -- (4,3) -- (3,3) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=red] at (2.45,3.){};
\node[myname=2,vert=yellow] at (2.55,3.){};
\node[myname=3,vert=yellow] at (2.535,3.465){};
\node[myname=4,vert=red] at (2.465,3.535){};
\node[myname=5,vert=blue] at (2.71667,2.){};
\node[myname=6,vert=green] at (2.61667,2.){};
\node[myname=7,vert=blue] at (2.38333,2.){};
\node[myname=8,vert=green] at (2.28333,2.){};
\node[myname=9,vert=green] at (2.29833,1.70167){};
\node[myname=10,vert=blue] at (2.36833,1.63167){};
\node[myname=11,vert=green] at (2.63167,1.36833){};
\node[myname=12,vert=blue] at (2.70167,1.29833){};
\node[myname=13,vert=red] at (1.55,4.){};
\node[myname=14,vert=green] at (1.45,4.){};
\node[myname=15,vert=green] at (1.465,3.465){};
\node[myname=16,vert=red] at (1.535,3.535){};
\node[myname=17,vert=yellow] at (4.,3.45){};
\node[myname=18,vert=red] at (4.,3.55){};
\node[myname=19,vert=red] at (3.465,3.535){};
\node[myname=20,vert=yellow] at (3.535,3.465){};
\node[myname=21,vert=green] at (1.45,3.){};
\node[myname=22,vert=red] at (1.55,3.){};
\node[myname=23,vert=red] at (2.,2.55){};
\node[myname=24,vert=yellow] at (2.,2.45){};
\node[myname=25,vert=blue] at (2.785,2.215){};
\node[myname=26,vert=green] at (2.715,2.285){};
\node[myname=27,vert=blue] at (2.535,2.465){};
\node[myname=28,vert=green] at (2.465,2.535){};
\node[myname=29,vert=yellow] at (2.285,2.715){};
\node[myname=30,vert=red] at (2.215,2.785){};
\node[myname=31,vert=green] at (1.465,2.535){};
\node[myname=32,vert=yellow] at (1.535,2.465){};
\node[myname=33,vert=green] at (1.,2.55){};
\node[myname=34,vert=blue] at (1.,2.45){};
\node[myname=35,vert=blue] at (1.45,2.){};
\node[myname=36,vert=yellow] at (1.55,2.){};
\node[myname=37,vert=green] at (1.,1.71667){};
\node[myname=38,vert=blue] at (1.,1.61667){};
\node[myname=39,vert=green] at (1.,1.38333){};
\node[myname=40,vert=blue] at (1.,1.28333){};
\node[myname=41,vert=blue] at (1.70167,1.29833){};
\node[myname=42,vert=green] at (1.63167,1.36833){};
\node[myname=43,vert=blue] at (1.36833,1.63167){};
\node[myname=44,vert=green] at (1.29833,1.70167){};
\node[myname=45,vert=blue] at (3.28333,1.){};
\node[myname=46,vert=yellow] at (3.38333,1.){};
\node[myname=47,vert=blue] at (3.61667,1.){};
\node[myname=48,vert=yellow] at (3.71667,1.){};
\node[myname=49,vert=yellow] at (3.70167,1.70167){};
\node[myname=50,vert=blue] at (3.63167,1.63167){};
\node[myname=51,vert=yellow] at (3.36833,1.36833){};
\node[myname=52,vert=blue] at (3.29833,1.29833){};
\node[myname=53,vert=yellow] at (3.71667,2.){};
\node[myname=54,vert=blue] at (3.61667,2.){};
\node[myname=55,vert=yellow] at (3.38333,2.){};
\node[myname=56,vert=blue] at (3.28333,2.){};
\node[myname=57,vert=blue] at (3.,2.28333){};
\node[myname=58,vert=green] at (3.,2.38333){};
\node[myname=59,vert=blue] at (3.,2.61667){};
\node[myname=60,vert=green] at (3.,2.71667){};
\node[myname=61,vert=yellow] at (4.,2.28333){};
\node[myname=62,vert=red] at (4.,2.38333){};
\node[myname=63,vert=yellow] at (4.,2.61667){};
\node[myname=64,vert=red] at (4.,2.71667){};
\node[myname=65,vert=red] at (3.71667,3.){};
\node[myname=66,vert=green] at (3.61667,3.){};
\node[myname=67,vert=red] at (3.38333,3.){};
\node[myname=68,vert=green] at (3.28333,3.){};
\node[myname=69,vert=green] at (3.29833,2.70167){};
\node[myname=70,vert=yellow] at (3.36833,2.63167){};
\node[myname=71,vert=green] at (3.63167,2.36833){};
\node[myname=72,vert=yellow] at (3.70167,2.29833){};
\node[myname=73,vert=yellow] at (2.,1.8){};
\node[myname=74,vert=blue] at (2.,1.7){};
\node[myname=75,vert=green] at (2.,1.55){};
\node[myname=76,vert=blue] at (2.,1.45){};
\node[myname=77,vert=green] at (2.,1.3){};
\node[myname=78,vert=blue] at (2.,1.2){};
\node[myname=79,vert=blue] at (2.45,1.){};
\node[myname=80,vert=yellow] at (2.55,1.){};
\node[myname=81,vert=green] at (3.,3.2){};
\node[myname=82,vert=red] at (3.,3.3){};
\node[myname=83,vert=green] at (3.,3.45){};
\node[myname=84,vert=red] at (3.,3.55){};
\node[myname=85,vert=yellow] at (3.,3.7){};
\node[myname=86,vert=red] at (3.,3.8){};
\node[myname=87,vert=red] at (2.71667,4.){};
\node[myname=88,vert=green] at (2.61667,4.){};
\node[myname=89,vert=red] at (2.38333,4.){};
\node[myname=90,vert=green] at (2.28333,4.){};
\draw[edge=yellow,out=90,in=225] (v2) to (v3);
\draw[edge=red,out=225,in=90] (v4) to (v1);
\draw[edge=green,out=270,in=45] (v8) to (v9);
\draw[edge=blue,out=45,in=270] (v12) to (v5);
\draw[edge=blue,out=270,in=45] (v7) to (v10);
\draw[edge=green,out=45,in=270] (v11) to (v6);
\draw[edge=green,out=270,in=135] (v14) to (v15);
\draw[edge=red,out=135,in=270] (v16) to (v13);
\draw[edge=red,out=180,in=45] (v18) to (v19);
\draw[edge=yellow,out=45,in=180] (v20) to (v17);
\draw[edge=red,out=90,in=315] (v22) to (v16);
\draw[edge=green,out=315,in=90] (v15) to (v21);
\draw[edge=blue,out=90,in=225] (v5) to (v25);
\draw[edge=red,out=225,in=0] (v30) to (v23);
\draw[edge=green,out=90,in=225] (v6) to (v26);
\draw[edge=yellow,out=225,in=0] (v29) to (v24);
\draw[edge=blue,out=90,in=225] (v7) to (v27);
\draw[edge=green,out=225,in=90] (v28) to (v8);
\draw[edge=red,out=180,in=270] (v23) to (v22);
\draw[edge=green,out=270,in=45] (v21) to (v31);
\draw[edge=yellow,out=45,in=180] (v32) to (v24);
\draw[edge=blue,out=0,in=90] (v34) to (v35);
\draw[edge=yellow,out=90,in=225] (v36) to (v32);
\draw[edge=green,out=225,in=0] (v31) to (v33);
\draw[edge=blue,out=0,in=225] (v40) to (v41);
\draw[edge=green,out=225,in=0] (v44) to (v37);
\draw[edge=green,out=0,in=225] (v39) to (v42);
\draw[edge=blue,out=225,in=0] (v43) to (v38);
\draw[edge=yellow,out=90,in=315] (v48) to (v49);
\draw[edge=blue,out=315,in=90] (v52) to (v45);
\draw[edge=blue,out=90,in=315] (v47) to (v50);
\draw[edge=yellow,out=315,in=90] (v51) to (v46);
\draw[edge=blue,out=270,in=135] (v56) to (v52);
\draw[edge=yellow,out=135,in=270] (v49) to (v53);
\draw[edge=yellow,out=270,in=135] (v55) to (v51);
\draw[edge=blue,out=135,in=270] (v50) to (v54);
\draw[edge=red,out=270,in=45] (v1) to (v30);
\draw[edge=blue,out=45,in=180] (v25) to (v57);
\draw[edge=yellow,out=270,in=45] (v2) to (v29);
\draw[edge=green,out=45,in=180] (v26) to (v58);
\draw[edge=green,out=180,in=45] (v60) to (v28);
\draw[edge=blue,out=45,in=180] (v27) to (v59);
\draw[edge=red,out=180,in=270] (v64) to (v65);
\draw[edge=green,out=270,in=45] (v68) to (v69);
\draw[edge=yellow,out=45,in=180] (v72) to (v61);
\draw[edge=red,out=180,in=270] (v62) to (v67);
\draw[edge=yellow,out=180,in=45] (v63) to (v70);
\draw[edge=green,out=270,in=45] (v66) to (v71);
\draw[edge=blue,out=0,in=90] (v57) to (v56);
\draw[edge=yellow,out=90,in=225] (v53) to (v72);
\draw[edge=green,out=225,in=0] (v69) to (v60);
\draw[edge=blue,out=0,in=90] (v59) to (v54);
\draw[edge=green,out=0,in=225] (v58) to (v71);
\draw[edge=yellow,out=90,in=225] (v55) to (v70);
\draw[edge=blue,out=0,in=90] (v78) to (v79);
\draw[edge=blue,out=0,in=225] (v76) to (v12);
\draw[edge=blue,out=225,in=0] (v10) to (v74);
\draw[edge=green,out=0,in=225] (v77) to (v11);
\draw[edge=yellow,out=90,in=0] (v80) to (v73);
\draw[edge=green,out=0,in=225] (v75) to (v9);
\draw[edge=yellow,out=180,in=270] (v73) to (v36);
\draw[edge=blue,out=45,in=180] (v41) to (v78);
\draw[edge=blue,out=180,in=270] (v74) to (v35);
\draw[edge=green,out=45,in=180] (v42) to (v77);
\draw[edge=green,out=180,in=45] (v75) to (v44);
\draw[edge=blue,out=45,in=180] (v43) to (v76);
\draw[edge=red,out=180,in=270] (v86) to (v87);
\draw[edge=green,out=180,in=270] (v83) to (v88);
\draw[edge=green,out=270,in=180] (v90) to (v81);
\draw[edge=yellow,out=45,in=180] (v3) to (v85);
\draw[edge=red,out=180,in=270] (v84) to (v89);
\draw[edge=red,out=45,in=180] (v4) to (v82);
\draw[edge=green,out=0,in=90] (v81) to (v68);
\draw[edge=red,out=225,in=0] (v19) to (v86);
\draw[edge=red,out=0,in=90] (v82) to (v67);
\draw[edge=yellow,out=225,in=0] (v20) to (v85);
\draw[edge=green,out=0,in=90] (v83) to (v66);
\draw[edge=red,out=90,in=0] (v65) to (v84);

\end{scope}
\begin{scope}[shift={(8,8)}]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (1,2) -- (2,2) -- (2,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (2,3) -- (1,3) -- (1,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (2,1) -- (3,1) -- (3,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (3,2) -- (2,2) -- (2,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (2,3) -- (2,2) -- (3,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (3,2) -- (3,3) -- (2,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (2,3) -- (3,3) -- (3,4) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (3,4) -- (2,4) -- (2,3) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (3,2) -- (4,2) -- (4,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (4,3) -- (3,3) -- (3,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=green] at (2.,2.45){};
\node[myname=2,vert=red] at (2.,2.55){};
\node[myname=3,vert=red] at (1.535,2.535){};
\node[myname=4,vert=green] at (1.465,2.465){};
\node[myname=5,vert=red] at (1.55,4.){};
\node[myname=6,vert=green] at (1.45,4.){};
\node[myname=7,vert=green] at (1.465,3.465){};
\node[myname=8,vert=red] at (1.535,3.535){};
\node[myname=9,vert=yellow] at (4.,3.45){};
\node[myname=10,vert=red] at (4.,3.55){};
\node[myname=11,vert=red] at (3.465,3.535){};
\node[myname=12,vert=yellow] at (3.535,3.465){};
\node[myname=13,vert=blue] at (2.45,1.){};
\node[myname=14,vert=yellow] at (2.55,1.){};
\node[myname=15,vert=yellow] at (3.,1.45){};
\node[myname=16,vert=red] at (3.,1.55){};
\node[myname=17,vert=red] at (2.535,1.535){};
\node[myname=18,vert=blue] at (2.465,1.465){};
\node[myname=19,vert=blue] at (2.45,3.){};
\node[myname=20,vert=yellow] at (2.55,3.){};
\node[myname=21,vert=green] at (3.,3.28333){};
\node[myname=22,vert=red] at (3.,3.38333){};
\node[myname=23,vert=yellow] at (3.,3.61667){};
\node[myname=24,vert=red] at (3.,3.71667){};
\node[myname=25,vert=red] at (2.70167,3.70167){};
\node[myname=26,vert=green] at (2.63167,3.63167){};
\node[myname=27,vert=red] at (2.36833,3.36833){};
\node[myname=28,vert=blue] at (2.29833,3.29833){};
\node[myname=29,vert=red] at (3.55,3.){};
\node[myname=30,vert=green] at (3.45,3.){};
\node[myname=31,vert=yellow] at (3.,2.71667){};
\node[myname=32,vert=blue] at (3.,2.61667){};
\node[myname=33,vert=green] at (3.,2.38333){};
\node[myname=34,vert=blue] at (3.,2.28333){};
\node[myname=35,vert=blue] at (3.29833,2.29833){};
\node[myname=36,vert=yellow] at (3.36833,2.36833){};
\node[myname=37,vert=blue] at (3.63167,2.63167){};
\node[myname=38,vert=red] at (3.70167,2.70167){};
\node[myname=39,vert=green] at (1.,1.71667){};
\node[myname=40,vert=blue] at (1.,1.61667){};
\node[myname=41,vert=green] at (1.,1.38333){};
\node[myname=42,vert=blue] at (1.,1.28333){};
\node[myname=43,vert=blue] at (1.70167,1.29833){};
\node[myname=44,vert=green] at (1.63167,1.36833){};
\node[myname=45,vert=blue] at (1.36833,1.63167){};
\node[myname=46,vert=green] at (1.29833,1.70167){};
\node[myname=47,vert=blue] at (3.28333,1.){};
\node[myname=48,vert=yellow] at (3.38333,1.){};
\node[myname=49,vert=blue] at (3.61667,1.){};
\node[myname=50,vert=yellow] at (3.71667,1.){};
\node[myname=51,vert=yellow] at (3.70167,1.70167){};
\node[myname=52,vert=blue] at (3.63167,1.63167){};
\node[myname=53,vert=yellow] at (3.36833,1.36833){};
\node[myname=54,vert=blue] at (3.29833,1.29833){};
\node[myname=55,vert=blue] at (2.,1.28333){};
\node[myname=56,vert=green] at (2.,1.38333){};
\node[myname=57,vert=blue] at (2.,1.61667){};
\node[myname=58,vert=green] at (2.,1.71667){};
\node[myname=59,vert=red] at (2.71667,4.){};
\node[myname=60,vert=green] at (2.61667,4.){};
\node[myname=61,vert=red] at (2.38333,4.){};
\node[myname=62,vert=green] at (2.28333,4.){};
\node[myname=63,vert=green] at (2.,3.55){};
\node[myname=64,vert=blue] at (2.,3.45){};
\node[myname=65,vert=green] at (2.28333,2.){};
\node[myname=66,vert=red] at (2.38333,2.){};
\node[myname=67,vert=green] at (2.61667,2.){};
\node[myname=68,vert=blue] at (2.71667,2.){};
\node[myname=69,vert=blue] at (2.535,2.465){};
\node[myname=70,vert=green] at (2.465,2.535){};
\node[myname=71,vert=blue] at (1.71667,3.){};
\node[myname=72,vert=green] at (1.61667,3.){};
\node[myname=73,vert=red] at (1.38333,3.){};
\node[myname=74,vert=green] at (1.28333,3.){};
\node[myname=75,vert=green] at (1.,2.55){};
\node[myname=76,vert=blue] at (1.,2.45){};
\node[myname=77,vert=yellow] at (3.8,2.){};
\node[myname=78,vert=blue] at (3.7,2.){};
\node[myname=79,vert=yellow] at (3.55,2.){};
\node[myname=80,vert=blue] at (3.45,2.){};
\node[myname=81,vert=yellow] at (3.3,2.){};
\node[myname=82,vert=red] at (3.2,2.){};
\node[myname=83,vert=yellow] at (4.,2.28333){};
\node[myname=84,vert=red] at (4.,2.38333){};
\node[myname=85,vert=yellow] at (4.,2.61667){};
\node[myname=86,vert=red] at (4.,2.71667){};
\draw[edge=red,out=180,in=315] (v2) to (v3);
\draw[edge=green,out=315,in=180] (v4) to (v1);
\draw[edge=green,out=270,in=135] (v6) to (v7);
\draw[edge=red,out=135,in=270] (v8) to (v5);
\draw[edge=red,out=180,in=45] (v10) to (v11);
\draw[edge=yellow,out=45,in=180] (v12) to (v9);
\draw[edge=yellow,out=90,in=180] (v14) to (v15);
\draw[edge=red,out=180,in=315] (v16) to (v17);
\draw[edge=blue,out=315,in=90] (v18) to (v13);
\draw[edge=red,out=180,in=315] (v24) to (v25);
\draw[edge=blue,out=315,in=90] (v28) to (v19);
\draw[edge=yellow,out=90,in=180] (v20) to (v23);
\draw[edge=green,out=180,in=315] (v21) to (v26);
\draw[edge=red,out=180,in=315] (v22) to (v27);
\draw[edge=blue,out=0,in=135] (v34) to (v35);
\draw[edge=red,out=135,in=270] (v38) to (v29);
\draw[edge=green,out=270,in=0] (v30) to (v33);
\draw[edge=yellow,out=0,in=135] (v31) to (v36);
\draw[edge=blue,out=0,in=135] (v32) to (v37);
\draw[edge=blue,out=0,in=225] (v42) to (v43);
\draw[edge=green,out=225,in=0] (v46) to (v39);
\draw[edge=green,out=0,in=225] (v41) to (v44);
\draw[edge=blue,out=225,in=0] (v45) to (v40);
\draw[edge=yellow,out=90,in=315] (v50) to (v51);
\draw[edge=blue,out=315,in=90] (v54) to (v47);
\draw[edge=blue,out=90,in=315] (v49) to (v52);
\draw[edge=yellow,out=315,in=90] (v53) to (v48);
\draw[edge=green,out=180,in=45] (v58) to (v46);
\draw[edge=blue,out=45,in=180] (v43) to (v55);
\draw[edge=blue,out=180,in=45] (v57) to (v45);
\draw[edge=green,out=45,in=180] (v44) to (v56);
\draw[edge=green,out=270,in=0] (v62) to (v63);
\draw[edge=red,out=135,in=270] (v25) to (v59);
\draw[edge=green,out=270,in=135] (v60) to (v26);
\draw[edge=red,out=270,in=135] (v61) to (v27);
\draw[edge=blue,out=0,in=135] (v64) to (v28);
\draw[edge=green,out=0,in=90] (v1) to (v65);
\draw[edge=blue,out=90,in=225] (v68) to (v69);
\draw[edge=red,out=0,in=90] (v2) to (v66);
\draw[edge=green,out=90,in=225] (v67) to (v70);
\draw[edge=green,out=270,in=0] (v74) to (v75);
\draw[edge=blue,out=270,in=0] (v71) to (v76);
\draw[edge=green,out=270,in=135] (v72) to (v4);
\draw[edge=red,out=270,in=135] (v73) to (v3);
\draw[edge=blue,out=90,in=180] (v71) to (v64);
\draw[edge=green,out=315,in=90] (v7) to (v74);
\draw[edge=green,out=90,in=180] (v72) to (v63);
\draw[edge=red,out=315,in=90] (v8) to (v73);
\draw[edge=yellow,out=180,in=270] (v31) to (v20);
\draw[edge=blue,out=45,in=180] (v69) to (v34);
\draw[edge=blue,out=180,in=270] (v32) to (v19);
\draw[edge=green,out=45,in=180] (v70) to (v33);
\draw[edge=green,out=0,in=90] (v21) to (v30);
\draw[edge=red,out=225,in=0] (v11) to (v24);
\draw[edge=red,out=0,in=90] (v22) to (v29);
\draw[edge=yellow,out=225,in=0] (v12) to (v23);
\draw[edge=green,out=270,in=0] (v65) to (v58);
\draw[edge=blue,out=0,in=135] (v55) to (v18);
\draw[edge=blue,out=270,in=0] (v68) to (v57);
\draw[edge=green,out=270,in=0] (v67) to (v56);
\draw[edge=red,out=270,in=135] (v66) to (v17);
\draw[edge=red,out=270,in=0] (v82) to (v16);
\draw[edge=yellow,out=135,in=270] (v51) to (v77);
\draw[edge=yellow,out=270,in=0] (v81) to (v15);
\draw[edge=blue,out=135,in=270] (v52) to (v78);
\draw[edge=blue,out=270,in=135] (v80) to (v54);
\draw[edge=yellow,out=135,in=270] (v53) to (v79);
\draw[edge=yellow,out=90,in=180] (v77) to (v83);
\draw[edge=yellow,out=90,in=180] (v79) to (v85);
\draw[edge=red,out=180,in=315] (v86) to (v38);
\draw[edge=blue,out=315,in=90] (v35) to (v80);
\draw[edge=red,out=90,in=180] (v82) to (v84);
\draw[edge=yellow,out=90,in=315] (v81) to (v36);
\draw[edge=blue,out=90,in=315] (v78) to (v37);

\end{scope}
\begin{scope}[shift={(4,12)}]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (1,2) -- (2,2) -- (2,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (2,3) -- (1,3) -- (1,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (2,1) -- (3,1) -- (3,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (3,2) -- (2,2) -- (2,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (2,3) -- (2,2) -- (3,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (3,2) -- (3,3) -- (2,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (2,3) -- (3,3) -- (3,4) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (3,4) -- (2,4) -- (2,3) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (3,2) -- (4,2) -- (4,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (4,3) -- (3,3) -- (3,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=blue] at (2.,2.45){};
\node[myname=2,vert=red] at (2.,2.55){};
\node[myname=3,vert=red] at (1.535,2.535){};
\node[myname=4,vert=blue] at (1.465,2.465){};
\node[myname=5,vert=red] at (1.55,4.){};
\node[myname=6,vert=green] at (1.45,4.){};
\node[myname=7,vert=green] at (1.465,3.465){};
\node[myname=8,vert=red] at (1.535,3.535){};
\node[myname=9,vert=blue] at (2.45,1.){};
\node[myname=10,vert=yellow] at (2.55,1.){};
\node[myname=11,vert=yellow] at (2.535,1.535){};
\node[myname=12,vert=blue] at (2.465,1.465){};
\node[myname=13,vert=yellow] at (4.,3.45){};
\node[myname=14,vert=red] at (4.,3.55){};
\node[myname=15,vert=red] at (3.465,3.535){};
\node[myname=16,vert=yellow] at (3.535,3.465){};
\node[myname=17,vert=green] at (1.45,3.){};
\node[myname=18,vert=red] at (1.55,3.){};
\node[myname=19,vert=green] at (1.,2.55){};
\node[myname=20,vert=blue] at (1.,2.45){};
\node[myname=21,vert=red] at (3.55,3.){};
\node[myname=22,vert=green] at (3.45,3.){};
\node[myname=23,vert=red] at (3.,2.71667){};
\node[myname=24,vert=blue] at (3.,2.61667){};
\node[myname=25,vert=green] at (3.,2.38333){};
\node[myname=26,vert=blue] at (3.,2.28333){};
\node[myname=27,vert=blue] at (3.29833,2.29833){};
\node[myname=28,vert=red] at (3.36833,2.36833){};
\node[myname=29,vert=blue] at (3.63167,2.63167){};
\node[myname=30,vert=red] at (3.70167,2.70167){};
\node[myname=31,vert=green] at (1.,1.71667){};
\node[myname=32,vert=blue] at (1.,1.61667){};
\node[myname=33,vert=green] at (1.,1.38333){};
\node[myname=34,vert=blue] at (1.,1.28333){};
\node[myname=35,vert=blue] at (1.70167,1.29833){};
\node[myname=36,vert=green] at (1.63167,1.36833){};
\node[myname=37,vert=blue] at (1.36833,1.63167){};
\node[myname=38,vert=green] at (1.29833,1.70167){};
\node[myname=39,vert=red] at (2.71667,4.){};
\node[myname=40,vert=green] at (2.61667,4.){};
\node[myname=41,vert=red] at (2.38333,4.){};
\node[myname=42,vert=green] at (2.28333,4.){};
\node[myname=43,vert=green] at (2.29833,3.29833){};
\node[myname=44,vert=red] at (2.36833,3.36833){};
\node[myname=45,vert=green] at (2.63167,3.63167){};
\node[myname=46,vert=red] at (2.70167,3.70167){};
\node[myname=47,vert=blue] at (3.28333,1.){};
\node[myname=48,vert=yellow] at (3.38333,1.){};
\node[myname=49,vert=blue] at (3.61667,1.){};
\node[myname=50,vert=yellow] at (3.71667,1.){};
\node[myname=51,vert=yellow] at (3.70167,1.70167){};
\node[myname=52,vert=blue] at (3.63167,1.63167){};
\node[myname=53,vert=yellow] at (3.36833,1.36833){};
\node[myname=54,vert=blue] at (3.29833,1.29833){};
\node[myname=55,vert=blue] at (2.,1.28333){};
\node[myname=56,vert=green] at (2.,1.38333){};
\node[myname=57,vert=blue] at (2.,1.61667){};
\node[myname=58,vert=green] at (2.,1.71667){};
\node[myname=59,vert=yellow] at (3.71667,2.){};
\node[myname=60,vert=blue] at (3.61667,2.){};
\node[myname=61,vert=yellow] at (3.38333,2.){};
\node[myname=62,vert=blue] at (3.28333,2.){};
\node[myname=63,vert=yellow] at (4.,2.28333){};
\node[myname=64,vert=red] at (4.,2.38333){};
\node[myname=65,vert=yellow] at (4.,2.61667){};
\node[myname=66,vert=red] at (4.,2.71667){};
\node[myname=67,vert=green] at (2.28333,2.){};
\node[myname=68,vert=yellow] at (2.38333,2.){};
\node[myname=69,vert=green] at (2.61667,2.){};
\node[myname=70,vert=blue] at (2.71667,2.){};
\node[myname=71,vert=blue] at (2.785,2.215){};
\node[myname=72,vert=green] at (2.715,2.285){};
\node[myname=73,vert=yellow] at (2.535,2.465){};
\node[myname=74,vert=green] at (2.465,2.535){};
\node[myname=75,vert=blue] at (2.285,2.715){};
\node[myname=76,vert=red] at (2.215,2.785){};
\node[myname=77,vert=green] at (2.45,3.){};
\node[myname=78,vert=yellow] at (2.55,3.){};
\node[myname=79,vert=green] at (3.,3.28333){};
\node[myname=80,vert=red] at (3.,3.38333){};
\node[myname=81,vert=yellow] at (3.,3.61667){};
\node[myname=82,vert=red] at (3.,3.71667){};
\draw[edge=red,out=180,in=315] (v2) to (v3);
\draw[edge=blue,out=315,in=180] (v4) to (v1);
\draw[edge=green,out=270,in=135] (v6) to (v7);
\draw[edge=red,out=135,in=270] (v8) to (v5);
\draw[edge=yellow,out=90,in=315] (v10) to (v11);
\draw[edge=blue,out=315,in=90] (v12) to (v9);
\draw[edge=red,out=180,in=45] (v14) to (v15);
\draw[edge=yellow,out=45,in=180] (v16) to (v13);
\draw[edge=red,out=90,in=315] (v18) to (v8);
\draw[edge=green,out=315,in=90] (v7) to (v17);
\draw[edge=green,out=270,in=0] (v17) to (v19);
\draw[edge=blue,out=0,in=135] (v20) to (v4);
\draw[edge=red,out=135,in=270] (v3) to (v18);
\draw[edge=blue,out=0,in=135] (v26) to (v27);
\draw[edge=red,out=135,in=270] (v30) to (v21);
\draw[edge=green,out=270,in=0] (v22) to (v25);
\draw[edge=red,out=0,in=135] (v23) to (v28);
\draw[edge=blue,out=0,in=135] (v24) to (v29);
\draw[edge=blue,out=0,in=225] (v34) to (v35);
\draw[edge=green,out=225,in=0] (v38) to (v31);
\draw[edge=green,out=0,in=225] (v33) to (v36);
\draw[edge=blue,out=225,in=0] (v37) to (v32);
\draw[edge=green,out=270,in=135] (v42) to (v43);
\draw[edge=red,out=135,in=270] (v46) to (v39);
\draw[edge=red,out=270,in=135] (v41) to (v44);
\draw[edge=green,out=135,in=270] (v45) to (v40);
\draw[edge=yellow,out=90,in=315] (v50) to (v51);
\draw[edge=blue,out=315,in=90] (v54) to (v47);
\draw[edge=blue,out=90,in=315] (v49) to (v52);
\draw[edge=yellow,out=315,in=90] (v53) to (v48);
\draw[edge=green,out=180,in=45] (v58) to (v38);
\draw[edge=blue,out=45,in=180] (v35) to (v55);
\draw[edge=blue,out=180,in=45] (v57) to (v37);
\draw[edge=green,out=45,in=180] (v36) to (v56);
\draw[edge=blue,out=270,in=135] (v62) to (v54);
\draw[edge=yellow,out=135,in=270] (v51) to (v59);
\draw[edge=yellow,out=270,in=135] (v61) to (v53);
\draw[edge=blue,out=135,in=270] (v52) to (v60);
\draw[edge=yellow,out=90,in=180] (v59) to (v63);
\draw[edge=red,out=180,in=315] (v66) to (v30);
\draw[edge=blue,out=315,in=90] (v27) to (v62);
\draw[edge=yellow,out=90,in=180] (v61) to (v65);
\draw[edge=blue,out=90,in=315] (v60) to (v29);
\draw[edge=red,out=180,in=315] (v64) to (v28);
\draw[edge=blue,out=90,in=225] (v70) to (v71);
\draw[edge=red,out=225,in=0] (v76) to (v2);
\draw[edge=green,out=90,in=225] (v69) to (v72);
\draw[edge=blue,out=225,in=0] (v75) to (v1);
\draw[edge=yellow,out=90,in=225] (v68) to (v73);
\draw[edge=green,out=225,in=90] (v74) to (v67);
\draw[edge=red,out=180,in=315] (v82) to (v46);
\draw[edge=green,out=315,in=90] (v43) to (v77);
\draw[edge=yellow,out=90,in=180] (v78) to (v81);
\draw[edge=green,out=180,in=315] (v79) to (v45);
\draw[edge=red,out=180,in=315] (v80) to (v44);
\draw[edge=green,out=270,in=45] (v77) to (v74);
\draw[edge=blue,out=45,in=180] (v71) to (v26);
\draw[edge=yellow,out=270,in=45] (v78) to (v73);
\draw[edge=green,out=45,in=180] (v72) to (v25);
\draw[edge=red,out=180,in=45] (v23) to (v76);
\draw[edge=blue,out=45,in=180] (v75) to (v24);
\draw[edge=green,out=0,in=90] (v79) to (v22);
\draw[edge=red,out=225,in=0] (v15) to (v82);
\draw[edge=red,out=0,in=90] (v80) to (v21);
\draw[edge=yellow,out=225,in=0] (v16) to (v81);
\draw[edge=green,out=270,in=0] (v67) to (v58);
\draw[edge=blue,out=0,in=135] (v55) to (v12);
\draw[edge=blue,out=270,in=0] (v70) to (v57);
\draw[edge=green,out=270,in=0] (v69) to (v56);
\draw[edge=yellow,out=270,in=135] (v68) to (v11);

\end{scope}
\begin{scope}[shift={(0,16)}]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (1,2) -- (2,2) -- (2,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (2,3) -- (1,3) -- (1,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (2,1) -- (3,1) -- (3,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (3,2) -- (2,2) -- (2,1) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (2,3) -- (2,2) -- (3,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!67!black] (3,2) -- (3,3) -- (2,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (2,3) -- (3,3) -- (3,4) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (3,4) -- (2,4) -- (2,3) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (3,2) -- (4,2) -- (4,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (4,3) -- (3,3) -- (3,2) -- cycle;
\shadedraw[top color=white!67!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=red] at (1.55,4.){};
\node[myname=2,vert=green] at (1.45,4.){};
\node[myname=3,vert=green] at (1.465,3.465){};
\node[myname=4,vert=red] at (1.535,3.535){};
\node[myname=5,vert=blue] at (2.45,1.){};
\node[myname=6,vert=yellow] at (2.55,1.){};
\node[myname=7,vert=yellow] at (2.535,1.535){};
\node[myname=8,vert=blue] at (2.465,1.465){};
\node[myname=9,vert=yellow] at (4.,3.45){};
\node[myname=10,vert=red] at (4.,3.55){};
\node[myname=11,vert=red] at (3.465,3.535){};
\node[myname=12,vert=yellow] at (3.535,3.465){};
\node[myname=13,vert=green] at (1.45,3.){};
\node[myname=14,vert=red] at (1.55,3.){};
\node[myname=15,vert=red] at (2.,2.55){};
\node[myname=16,vert=yellow] at (2.,2.45){};
\node[myname=17,vert=green] at (2.28333,2.){};
\node[myname=18,vert=blue] at (2.38333,2.){};
\node[myname=19,vert=green] at (2.61667,2.){};
\node[myname=20,vert=blue] at (2.71667,2.){};
\node[myname=21,vert=blue] at (2.785,2.215){};
\node[myname=22,vert=green] at (2.715,2.285){};
\node[myname=23,vert=blue] at (2.535,2.465){};
\node[myname=24,vert=green] at (2.465,2.535){};
\node[myname=25,vert=yellow] at (2.285,2.715){};
\node[myname=26,vert=red] at (2.215,2.785){};
\node[myname=27,vert=blue] at (1.45,2.){};
\node[myname=28,vert=yellow] at (1.55,2.){};
\node[myname=29,vert=red] at (1.535,2.535){};
\node[myname=30,vert=blue] at (1.465,2.465){};
\node[myname=31,vert=green] at (1.,2.55){};
\node[myname=32,vert=blue] at (1.,2.45){};
\node[myname=33,vert=green] at (1.,1.71667){};
\node[myname=34,vert=blue] at (1.,1.61667){};
\node[myname=35,vert=green] at (1.,1.38333){};
\node[myname=36,vert=blue] at (1.,1.28333){};
\node[myname=37,vert=blue] at (1.70167,1.29833){};
\node[myname=38,vert=green] at (1.63167,1.36833){};
\node[myname=39,vert=blue] at (1.36833,1.63167){};
\node[myname=40,vert=green] at (1.29833,1.70167){};
\node[myname=41,vert=red] at (2.71667,4.){};
\node[myname=42,vert=green] at (2.61667,4.){};
\node[myname=43,vert=red] at (2.38333,4.){};
\node[myname=44,vert=green] at (2.28333,4.){};
\node[myname=45,vert=green] at (2.29833,3.29833){};
\node[myname=46,vert=red] at (2.36833,3.36833){};
\node[myname=47,vert=green] at (2.63167,3.63167){};
\node[myname=48,vert=red] at (2.70167,3.70167){};
\node[myname=49,vert=blue] at (3.28333,1.){};
\node[myname=50,vert=yellow] at (3.38333,1.){};
\node[myname=51,vert=blue] at (3.61667,1.){};
\node[myname=52,vert=yellow] at (3.71667,1.){};
\node[myname=53,vert=yellow] at (3.70167,1.70167){};
\node[myname=54,vert=blue] at (3.63167,1.63167){};
\node[myname=55,vert=yellow] at (3.36833,1.36833){};
\node[myname=56,vert=blue] at (3.29833,1.29833){};
\node[myname=57,vert=yellow] at (3.71667,2.){};
\node[myname=58,vert=blue] at (3.61667,2.){};
\node[myname=59,vert=yellow] at (3.38333,2.){};
\node[myname=60,vert=blue] at (3.28333,2.){};
\node[myname=61,vert=blue] at (3.,2.28333){};
\node[myname=62,vert=green] at (3.,2.38333){};
\node[myname=63,vert=blue] at (3.,2.61667){};
\node[myname=64,vert=green] at (3.,2.71667){};
\node[myname=65,vert=yellow] at (2.55,3.){};
\node[myname=66,vert=red] at (2.45,3.){};
\node[myname=67,vert=yellow] at (4.,2.28333){};
\node[myname=68,vert=red] at (4.,2.38333){};
\node[myname=69,vert=yellow] at (4.,2.61667){};
\node[myname=70,vert=red] at (4.,2.71667){};
\node[myname=71,vert=red] at (3.70167,2.70167){};
\node[myname=72,vert=blue] at (3.63167,2.63167){};
\node[myname=73,vert=red] at (3.36833,2.36833){};
\node[myname=74,vert=blue] at (3.29833,2.29833){};
\node[myname=75,vert=red] at (3.71667,3.){};
\node[myname=76,vert=green] at (3.61667,3.){};
\node[myname=77,vert=red] at (3.38333,3.){};
\node[myname=78,vert=green] at (3.28333,3.){};
\node[myname=79,vert=green] at (3.,3.2){};
\node[myname=80,vert=red] at (3.,3.3){};
\node[myname=81,vert=green] at (3.,3.45){};
\node[myname=82,vert=red] at (3.,3.55){};
\node[myname=83,vert=yellow] at (3.,3.7){};
\node[myname=84,vert=red] at (3.,3.8){};
\node[myname=85,vert=blue] at (2.,1.2){};
\node[myname=86,vert=green] at (2.,1.3){};
\node[myname=87,vert=blue] at (2.,1.45){};
\node[myname=88,vert=green] at (2.,1.55){};
\node[myname=89,vert=blue] at (2.,1.7){};
\node[myname=90,vert=yellow] at (2.,1.8){};
\draw[edge=green,out=270,in=135] (v2) to (v3);
\draw[edge=red,out=135,in=270] (v4) to (v1);
\draw[edge=yellow,out=90,in=315] (v6) to (v7);
\draw[edge=blue,out=315,in=90] (v8) to (v5);
\draw[edge=red,out=180,in=45] (v10) to (v11);
\draw[edge=yellow,out=45,in=180] (v12) to (v9);
\draw[edge=red,out=90,in=315] (v14) to (v4);
\draw[edge=green,out=315,in=90] (v3) to (v13);
\draw[edge=blue,out=90,in=225] (v20) to (v21);
\draw[edge=red,out=225,in=0] (v26) to (v15);
\draw[edge=green,out=90,in=225] (v19) to (v22);
\draw[edge=yellow,out=225,in=0] (v25) to (v16);
\draw[edge=blue,out=90,in=225] (v18) to (v23);
\draw[edge=green,out=225,in=90] (v24) to (v17);
\draw[edge=yellow,out=90,in=180] (v28) to (v16);
\draw[edge=red,out=180,in=315] (v15) to (v29);
\draw[edge=blue,out=315,in=90] (v30) to (v27);
\draw[edge=green,out=270,in=0] (v13) to (v31);
\draw[edge=blue,out=0,in=135] (v32) to (v30);
\draw[edge=red,out=135,in=270] (v29) to (v14);
\draw[edge=blue,out=0,in=225] (v36) to (v37);
\draw[edge=green,out=225,in=0] (v40) to (v33);
\draw[edge=green,out=0,in=225] (v35) to (v38);
\draw[edge=blue,out=225,in=0] (v39) to (v34);
\draw[edge=green,out=270,in=135] (v44) to (v45);
\draw[edge=red,out=135,in=270] (v48) to (v41);
\draw[edge=red,out=270,in=135] (v43) to (v46);
\draw[edge=green,out=135,in=270] (v47) to (v42);
\draw[edge=yellow,out=90,in=315] (v52) to (v53);
\draw[edge=blue,out=315,in=90] (v56) to (v49);
\draw[edge=blue,out=90,in=315] (v51) to (v54);
\draw[edge=yellow,out=315,in=90] (v55) to (v50);
\draw[edge=blue,out=270,in=135] (v60) to (v56);
\draw[edge=yellow,out=135,in=270] (v53) to (v57);
\draw[edge=yellow,out=270,in=135] (v59) to (v55);
\draw[edge=blue,out=135,in=270] (v54) to (v58);
\draw[edge=red,out=270,in=45] (v66) to (v26);
\draw[edge=blue,out=45,in=180] (v21) to (v61);
\draw[edge=yellow,out=270,in=45] (v65) to (v25);
\draw[edge=green,out=45,in=180] (v22) to (v62);
\draw[edge=green,out=180,in=45] (v64) to (v24);
\draw[edge=blue,out=45,in=180] (v23) to (v63);
\draw[edge=yellow,out=90,in=180] (v57) to (v67);
\draw[edge=red,out=180,in=315] (v70) to (v71);
\draw[edge=blue,out=315,in=90] (v74) to (v60);
\draw[edge=yellow,out=90,in=180] (v59) to (v69);
\draw[edge=blue,out=90,in=315] (v58) to (v72);
\draw[edge=red,out=180,in=315] (v68) to (v73);
\draw[edge=green,out=270,in=0] (v78) to (v64);
\draw[edge=blue,out=0,in=135] (v61) to (v74);
\draw[edge=red,out=135,in=270] (v71) to (v75);
\draw[edge=green,out=270,in=0] (v76) to (v62);
\draw[edge=red,out=270,in=135] (v77) to (v73);
\draw[edge=blue,out=0,in=135] (v63) to (v72);
\draw[edge=red,out=180,in=315] (v84) to (v48);
\draw[edge=red,out=90,in=180] (v66) to (v80);
\draw[edge=green,out=180,in=315] (v81) to (v47);
\draw[edge=yellow,out=180,in=90] (v83) to (v65);
\draw[edge=red,out=180,in=315] (v82) to (v46);
\draw[edge=green,out=315,in=180] (v45) to (v79);
\draw[edge=yellow,out=180,in=270] (v90) to (v28);
\draw[edge=blue,out=45,in=180] (v37) to (v85);
\draw[edge=blue,out=180,in=270] (v89) to (v27);
\draw[edge=green,out=45,in=180] (v38) to (v86);
\draw[edge=green,out=180,in=45] (v88) to (v40);
\draw[edge=blue,out=45,in=180] (v39) to (v87);
\draw[edge=blue,out=0,in=135] (v85) to (v8);
\draw[edge=blue,out=270,in=0] (v18) to (v89);
\draw[edge=blue,out=0,in=270] (v87) to (v20);
\draw[edge=yellow,out=135,in=0] (v7) to (v90);
\draw[edge=green,out=270,in=0] (v17) to (v88);
\draw[edge=green,out=0,in=270] (v86) to (v19);
\draw[edge=green,out=0,in=90] (v79) to (v78);
\draw[edge=red,out=225,in=0] (v11) to (v84);
\draw[edge=red,out=0,in=90] (v80) to (v77);
\draw[edge=yellow,out=225,in=0] (v12) to (v83);
\draw[edge=green,out=0,in=90] (v81) to (v76);
\draw[edge=red,out=90,in=0] (v75) to (v82);

\end{scope}
\begin{scope}[shift={(12,8)}]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (1,2) -- (2,2) -- (2,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (2,3) -- (1,3) -- (1,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (2,1) -- (3,1) -- (3,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (3,2) -- (2,2) -- (2,1) -- cycle;
\shadedraw[top color=white!0!black,bottom color=white!33!black] (2,3) -- (2,2) -- (3,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (3,2) -- (3,3) -- (2,3) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (2,3) -- (3,3) -- (3,4) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (3,4) -- (2,4) -- (2,3) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (3,2) -- (4,2) -- (4,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (4,3) -- (3,3) -- (3,2) -- cycle;
\shadedraw[top color=white!0!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=red] at (2.,1.55){};
\node[myname=2,vert=blue] at (2.,1.45){};
\node[myname=3,vert=blue] at (2.465,1.465){};
\node[myname=4,vert=red] at (2.535,1.535){};
\node[myname=5,vert=red] at (1.55,4.){};
\node[myname=6,vert=green] at (1.45,4.){};
\node[myname=7,vert=green] at (1.465,3.465){};
\node[myname=8,vert=red] at (1.535,3.535){};
\node[myname=9,vert=green] at (2.,2.55){};
\node[myname=10,vert=blue] at (2.,2.45){};
\node[myname=11,vert=blue] at (2.535,2.465){};
\node[myname=12,vert=green] at (2.465,2.535){};
\node[myname=13,vert=yellow] at (4.,3.45){};
\node[myname=14,vert=red] at (4.,3.55){};
\node[myname=15,vert=red] at (3.465,3.535){};
\node[myname=16,vert=yellow] at (3.535,3.465){};
\node[myname=17,vert=green] at (2.45,3.){};
\node[myname=18,vert=red] at (2.55,3.){};
\node[myname=19,vert=blue] at (3.,3.45){};
\node[myname=20,vert=red] at (3.,3.55){};
\node[myname=21,vert=red] at (2.70167,3.70167){};
\node[myname=22,vert=blue] at (2.29833,3.29833){};
\node[myname=23,vert=red] at (2.36833,3.36833){};
\node[myname=24,vert=green] at (2.63167,3.63167){};
\node[myname=25,vert=yellow] at (3.55,3.){};
\node[myname=26,vert=blue] at (3.45,3.){};
\node[myname=27,vert=red] at (3.,2.55){};
\node[myname=28,vert=blue] at (3.,2.45){};
\node[myname=29,vert=blue] at (3.29833,2.29833){};
\node[myname=30,vert=red] at (3.70167,2.70167){};
\node[myname=31,vert=blue] at (3.63167,2.63167){};
\node[myname=32,vert=yellow] at (3.36833,2.36833){};
\node[myname=33,vert=blue] at (2.45,1.){};
\node[myname=34,vert=yellow] at (2.55,1.){};
\node[myname=35,vert=yellow] at (3.,1.45){};
\node[myname=36,vert=red] at (3.,1.55){};
\node[myname=37,vert=green] at (1.,1.71667){};
\node[myname=38,vert=blue] at (1.,1.61667){};
\node[myname=39,vert=green] at (1.,1.38333){};
\node[myname=40,vert=blue] at (1.,1.28333){};
\node[myname=41,vert=blue] at (1.70167,1.29833){};
\node[myname=42,vert=green] at (1.63167,1.36833){};
\node[myname=43,vert=blue] at (1.36833,1.63167){};
\node[myname=44,vert=green] at (1.29833,1.70167){};
\node[myname=45,vert=blue] at (3.28333,1.){};
\node[myname=46,vert=yellow] at (3.38333,1.){};
\node[myname=47,vert=blue] at (3.61667,1.){};
\node[myname=48,vert=yellow] at (3.71667,1.){};
\node[myname=49,vert=yellow] at (3.70167,1.70167){};
\node[myname=50,vert=blue] at (3.63167,1.63167){};
\node[myname=51,vert=yellow] at (3.36833,1.36833){};
\node[myname=52,vert=blue] at (3.29833,1.29833){};
\node[myname=53,vert=red] at (2.71667,4.){};
\node[myname=54,vert=green] at (2.61667,4.){};
\node[myname=55,vert=red] at (2.38333,4.){};
\node[myname=56,vert=green] at (2.28333,4.){};
\node[myname=57,vert=green] at (2.,3.55){};
\node[myname=58,vert=blue] at (2.,3.45){};
\node[myname=59,vert=blue] at (1.71667,2.){};
\node[myname=60,vert=green] at (1.61667,2.){};
\node[myname=61,vert=red] at (1.38333,2.){};
\node[myname=62,vert=green] at (1.28333,2.){};
\node[myname=63,vert=blue] at (1.71667,3.){};
\node[myname=64,vert=green] at (1.61667,3.){};
\node[myname=65,vert=red] at (1.38333,3.){};
\node[myname=66,vert=green] at (1.28333,3.){};
\node[myname=67,vert=green] at (1.,2.55){};
\node[myname=68,vert=blue] at (1.,2.45){};
\node[myname=69,vert=green] at (1.465,2.465){};
\node[myname=70,vert=red] at (1.535,2.535){};
\node[myname=71,vert=yellow] at (3.8,2.){};
\node[myname=72,vert=blue] at (3.7,2.){};
\node[myname=73,vert=yellow] at (3.55,2.){};
\node[myname=74,vert=blue] at (3.45,2.){};
\node[myname=75,vert=yellow] at (3.3,2.){};
\node[myname=76,vert=red] at (3.2,2.){};
\node[myname=77,vert=yellow] at (4.,2.28333){};
\node[myname=78,vert=red] at (4.,2.38333){};
\node[myname=79,vert=yellow] at (4.,2.61667){};
\node[myname=80,vert=red] at (4.,2.71667){};
\draw[edge=blue,out=0,in=135] (v2) to (v3);
\draw[edge=red,out=135,in=0] (v4) to (v1);
\draw[edge=green,out=270,in=135] (v6) to (v7);
\draw[edge=red,out=135,in=270] (v8) to (v5);
\draw[edge=blue,out=0,in=225] (v10) to (v11);
\draw[edge=green,out=225,in=0] (v12) to (v9);
\draw[edge=red,out=180,in=45] (v14) to (v15);
\draw[edge=yellow,out=45,in=180] (v16) to (v13);
\draw[edge=red,out=180,in=315] (v20) to (v21);
\draw[edge=green,out=315,in=90] (v24) to (v17);
\draw[edge=blue,out=180,in=315] (v19) to (v22);
\draw[edge=red,out=315,in=90] (v23) to (v18);
\draw[edge=blue,out=0,in=135] (v28) to (v29);
\draw[edge=yellow,out=135,in=270] (v32) to (v25);
\draw[edge=red,out=0,in=135] (v27) to (v30);
\draw[edge=blue,out=135,in=270] (v31) to (v26);
\draw[edge=yellow,out=90,in=180] (v34) to (v35);
\draw[edge=red,out=180,in=315] (v36) to (v4);
\draw[edge=blue,out=315,in=90] (v3) to (v33);
\draw[edge=blue,out=0,in=225] (v40) to (v41);
\draw[edge=green,out=225,in=0] (v44) to (v37);
\draw[edge=green,out=0,in=225] (v39) to (v42);
\draw[edge=blue,out=225,in=0] (v43) to (v38);
\draw[edge=yellow,out=90,in=315] (v48) to (v49);
\draw[edge=blue,out=315,in=90] (v52) to (v45);
\draw[edge=blue,out=90,in=315] (v47) to (v50);
\draw[edge=yellow,out=315,in=90] (v51) to (v46);
\draw[edge=green,out=270,in=0] (v56) to (v57);
\draw[edge=red,out=135,in=270] (v21) to (v53);
\draw[edge=green,out=270,in=135] (v54) to (v24);
\draw[edge=red,out=270,in=135] (v55) to (v23);
\draw[edge=blue,out=0,in=135] (v58) to (v22);
\draw[edge=red,out=180,in=270] (v27) to (v18);
\draw[edge=green,out=270,in=45] (v17) to (v12);
\draw[edge=blue,out=45,in=180] (v11) to (v28);
\draw[edge=blue,out=0,in=90] (v19) to (v26);
\draw[edge=yellow,out=90,in=225] (v25) to (v16);
\draw[edge=red,out=225,in=0] (v15) to (v20);
\draw[edge=green,out=270,in=45] (v62) to (v44);
\draw[edge=blue,out=45,in=180] (v41) to (v2);
\draw[edge=red,out=180,in=270] (v1) to (v61);
\draw[edge=blue,out=270,in=45] (v59) to (v43);
\draw[edge=green,out=270,in=45] (v60) to (v42);
\draw[edge=green,out=270,in=0] (v66) to (v67);
\draw[edge=blue,out=270,in=0] (v63) to (v68);
\draw[edge=green,out=270,in=135] (v64) to (v69);
\draw[edge=red,out=270,in=135] (v65) to (v70);
\draw[edge=blue,out=90,in=180] (v59) to (v10);
\draw[edge=green,out=315,in=90] (v69) to (v62);
\draw[edge=green,out=90,in=180] (v60) to (v9);
\draw[edge=red,out=315,in=90] (v70) to (v61);
\draw[edge=blue,out=90,in=180] (v63) to (v58);
\draw[edge=green,out=315,in=90] (v7) to (v66);
\draw[edge=green,out=90,in=180] (v64) to (v57);
\draw[edge=red,out=315,in=90] (v8) to (v65);
\draw[edge=red,out=270,in=0] (v76) to (v36);
\draw[edge=yellow,out=135,in=270] (v49) to (v71);
\draw[edge=yellow,out=270,in=0] (v75) to (v35);
\draw[edge=blue,out=135,in=270] (v50) to (v72);
\draw[edge=blue,out=270,in=135] (v74) to (v52);
\draw[edge=yellow,out=135,in=270] (v51) to (v73);
\draw[edge=yellow,out=90,in=180] (v71) to (v77);
\draw[edge=yellow,out=90,in=180] (v73) to (v79);
\draw[edge=red,out=180,in=315] (v80) to (v30);
\draw[edge=blue,out=315,in=90] (v29) to (v74);
\draw[edge=red,out=90,in=180] (v76) to (v78);
\draw[edge=yellow,out=90,in=315] (v75) to (v32);
\draw[edge=blue,out=90,in=315] (v72) to (v31);

\end{scope}
\begin{scope}[shift={(8,12)}]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (1,2) -- (2,2) -- (2,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (2,3) -- (1,3) -- (1,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (2,1) -- (3,1) -- (3,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (3,2) -- (2,2) -- (2,1) -- cycle;
\shadedraw[top color=white!0!black,bottom color=white!33!black] (2,3) -- (2,2) -- (3,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (3,2) -- (3,3) -- (2,3) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (2,3) -- (3,3) -- (3,4) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (3,4) -- (2,4) -- (2,3) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (3,2) -- (4,2) -- (4,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (4,3) -- (3,3) -- (3,2) -- cycle;
\shadedraw[top color=white!0!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=red] at (3.45,3.){};
\node[myname=2,vert=yellow] at (3.55,3.){};
\node[myname=3,vert=yellow] at (3.535,3.465){};
\node[myname=4,vert=red] at (3.465,3.535){};
\node[myname=5,vert=blue] at (1.71667,2.){};
\node[myname=6,vert=green] at (1.61667,2.){};
\node[myname=7,vert=blue] at (1.38333,2.){};
\node[myname=8,vert=green] at (1.28333,2.){};
\node[myname=9,vert=green] at (1.29833,1.70167){};
\node[myname=10,vert=blue] at (1.36833,1.63167){};
\node[myname=11,vert=green] at (1.63167,1.36833){};
\node[myname=12,vert=blue] at (1.70167,1.29833){};
\node[myname=13,vert=red] at (1.55,4.){};
\node[myname=14,vert=green] at (1.45,4.){};
\node[myname=15,vert=green] at (1.465,3.465){};
\node[myname=16,vert=red] at (1.535,3.535){};
\node[myname=17,vert=blue] at (2.45,1.){};
\node[myname=18,vert=yellow] at (2.55,1.){};
\node[myname=19,vert=yellow] at (2.535,1.535){};
\node[myname=20,vert=blue] at (2.465,1.465){};
\node[myname=21,vert=yellow] at (4.,3.45){};
\node[myname=22,vert=red] at (4.,3.55){};
\node[myname=23,vert=green] at (1.45,3.){};
\node[myname=24,vert=red] at (1.55,3.){};
\node[myname=25,vert=yellow] at (2.55,2.){};
\node[myname=26,vert=blue] at (2.45,2.){};
\node[myname=27,vert=green] at (1.,2.55){};
\node[myname=28,vert=blue] at (1.,2.45){};
\node[myname=29,vert=blue] at (1.465,2.465){};
\node[myname=30,vert=red] at (1.535,2.535){};
\node[myname=31,vert=green] at (1.,1.71667){};
\node[myname=32,vert=blue] at (1.,1.61667){};
\node[myname=33,vert=green] at (1.,1.38333){};
\node[myname=34,vert=blue] at (1.,1.28333){};
\node[myname=35,vert=red] at (2.71667,4.){};
\node[myname=36,vert=green] at (2.61667,4.){};
\node[myname=37,vert=red] at (2.38333,4.){};
\node[myname=38,vert=green] at (2.28333,4.){};
\node[myname=39,vert=green] at (2.29833,3.29833){};
\node[myname=40,vert=red] at (2.36833,3.36833){};
\node[myname=41,vert=green] at (2.63167,3.63167){};
\node[myname=42,vert=red] at (2.70167,3.70167){};
\node[myname=43,vert=blue] at (3.28333,1.){};
\node[myname=44,vert=yellow] at (3.38333,1.){};
\node[myname=45,vert=blue] at (3.61667,1.){};
\node[myname=46,vert=yellow] at (3.71667,1.){};
\node[myname=47,vert=yellow] at (3.70167,1.70167){};
\node[myname=48,vert=blue] at (3.63167,1.63167){};
\node[myname=49,vert=yellow] at (3.36833,1.36833){};
\node[myname=50,vert=blue] at (3.29833,1.29833){};
\node[myname=51,vert=green] at (2.28333,3.){};
\node[myname=52,vert=red] at (2.38333,3.){};
\node[myname=53,vert=green] at (2.61667,3.){};
\node[myname=54,vert=red] at (2.71667,3.){};
\node[myname=55,vert=yellow] at (3.71667,2.){};
\node[myname=56,vert=blue] at (3.61667,2.){};
\node[myname=57,vert=yellow] at (3.38333,2.){};
\node[myname=58,vert=blue] at (3.28333,2.){};
\node[myname=59,vert=yellow] at (4.,2.28333){};
\node[myname=60,vert=red] at (4.,2.38333){};
\node[myname=61,vert=yellow] at (4.,2.61667){};
\node[myname=62,vert=red] at (4.,2.71667){};
\node[myname=63,vert=red] at (3.70167,2.70167){};
\node[myname=64,vert=blue] at (3.63167,2.63167){};
\node[myname=65,vert=red] at (3.36833,2.36833){};
\node[myname=66,vert=blue] at (3.29833,2.29833){};
\node[myname=67,vert=red] at (2.,2.8){};
\node[myname=68,vert=blue] at (2.,2.7){};
\node[myname=69,vert=green] at (2.,2.55){};
\node[myname=70,vert=blue] at (2.,2.45){};
\node[myname=71,vert=green] at (2.,2.3){};
\node[myname=72,vert=blue] at (2.,2.2){};
\node[myname=73,vert=blue] at (2.785,2.215){};
\node[myname=74,vert=green] at (2.715,2.285){};
\node[myname=75,vert=blue] at (2.285,2.715){};
\node[myname=76,vert=red] at (2.215,2.785){};
\node[myname=77,vert=yellow] at (2.535,2.465){};
\node[myname=78,vert=green] at (2.465,2.535){};
\node[myname=79,vert=blue] at (3.,2.2){};
\node[myname=80,vert=red] at (3.,2.3){};
\node[myname=81,vert=blue] at (3.,2.45){};
\node[myname=82,vert=red] at (3.,2.55){};
\node[myname=83,vert=yellow] at (3.,2.7){};
\node[myname=84,vert=red] at (3.,2.8){};
\draw[edge=yellow,out=90,in=225] (v2) to (v3);
\draw[edge=red,out=225,in=90] (v4) to (v1);
\draw[edge=green,out=270,in=45] (v8) to (v9);
\draw[edge=blue,out=45,in=270] (v12) to (v5);
\draw[edge=blue,out=270,in=45] (v7) to (v10);
\draw[edge=green,out=45,in=270] (v11) to (v6);
\draw[edge=green,out=270,in=135] (v14) to (v15);
\draw[edge=red,out=135,in=270] (v16) to (v13);
\draw[edge=yellow,out=90,in=315] (v18) to (v19);
\draw[edge=blue,out=315,in=90] (v20) to (v17);
\draw[edge=red,out=180,in=45] (v22) to (v4);
\draw[edge=yellow,out=45,in=180] (v3) to (v21);
\draw[edge=red,out=90,in=315] (v24) to (v16);
\draw[edge=green,out=315,in=90] (v15) to (v23);
\draw[edge=blue,out=270,in=135] (v26) to (v20);
\draw[edge=yellow,out=135,in=270] (v19) to (v25);
\draw[edge=green,out=270,in=0] (v23) to (v27);
\draw[edge=blue,out=0,in=135] (v28) to (v29);
\draw[edge=red,out=135,in=270] (v30) to (v24);
\draw[edge=blue,out=0,in=225] (v34) to (v12);
\draw[edge=green,out=225,in=0] (v9) to (v31);
\draw[edge=green,out=0,in=225] (v33) to (v11);
\draw[edge=blue,out=225,in=0] (v10) to (v32);
\draw[edge=green,out=270,in=135] (v38) to (v39);
\draw[edge=red,out=135,in=270] (v42) to (v35);
\draw[edge=red,out=270,in=135] (v37) to (v40);
\draw[edge=green,out=135,in=270] (v41) to (v36);
\draw[edge=yellow,out=90,in=315] (v46) to (v47);
\draw[edge=blue,out=315,in=90] (v50) to (v43);
\draw[edge=blue,out=90,in=315] (v45) to (v48);
\draw[edge=yellow,out=315,in=90] (v49) to (v44);
\draw[edge=red,out=90,in=315] (v54) to (v42);
\draw[edge=green,out=315,in=90] (v39) to (v51);
\draw[edge=green,out=90,in=315] (v53) to (v41);
\draw[edge=red,out=315,in=90] (v40) to (v52);
\draw[edge=blue,out=270,in=135] (v58) to (v50);
\draw[edge=yellow,out=135,in=270] (v47) to (v55);
\draw[edge=yellow,out=270,in=135] (v57) to (v49);
\draw[edge=blue,out=135,in=270] (v48) to (v56);
\draw[edge=yellow,out=90,in=180] (v55) to (v59);
\draw[edge=red,out=180,in=315] (v62) to (v63);
\draw[edge=blue,out=315,in=90] (v66) to (v58);
\draw[edge=yellow,out=90,in=180] (v57) to (v61);
\draw[edge=blue,out=90,in=315] (v56) to (v64);
\draw[edge=red,out=180,in=315] (v60) to (v65);
\draw[edge=blue,out=0,in=90] (v72) to (v26);
\draw[edge=blue,out=0,in=225] (v70) to (v73);
\draw[edge=red,out=225,in=0] (v76) to (v67);
\draw[edge=green,out=225,in=0] (v78) to (v71);
\draw[edge=green,out=0,in=225] (v69) to (v74);
\draw[edge=yellow,out=90,in=225] (v25) to (v77);
\draw[edge=blue,out=0,in=225] (v68) to (v75);
\draw[edge=red,out=180,in=270] (v84) to (v54);
\draw[edge=red,out=180,in=270] (v82) to (v52);
\draw[edge=green,out=270,in=45] (v51) to (v78);
\draw[edge=blue,out=45,in=180] (v73) to (v79);
\draw[edge=yellow,out=45,in=180] (v77) to (v83);
\draw[edge=red,out=180,in=45] (v80) to (v76);
\draw[edge=blue,out=180,in=45] (v81) to (v75);
\draw[edge=green,out=270,in=45] (v53) to (v74);
\draw[edge=red,out=270,in=0] (v1) to (v84);
\draw[edge=blue,out=0,in=135] (v79) to (v66);
\draw[edge=yellow,out=270,in=0] (v2) to (v83);
\draw[edge=red,out=0,in=135] (v80) to (v65);
\draw[edge=red,out=135,in=0] (v63) to (v82);
\draw[edge=blue,out=0,in=135] (v81) to (v64);
\draw[edge=blue,out=90,in=180] (v5) to (v72);
\draw[edge=red,out=180,in=315] (v67) to (v30);
\draw[edge=green,out=90,in=180] (v6) to (v71);
\draw[edge=blue,out=180,in=315] (v68) to (v29);
\draw[edge=blue,out=90,in=180] (v7) to (v70);
\draw[edge=green,out=180,in=90] (v69) to (v8);

\end{scope}
\begin{scope}[shift={(4,16)}]
\shadedraw[top color=white!0!black,bottom color=white!33!black] (1,2) -- (1,1) -- (2,1) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (2,1) -- (2,2) -- (1,2) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (1,2) -- (2,2) -- (2,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (2,3) -- (1,3) -- (1,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (2,1) -- (3,1) -- (3,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (3,2) -- (2,2) -- (2,1) -- cycle;
\shadedraw[top color=white!0!black,bottom color=white!33!black] (2,3) -- (2,2) -- (3,2) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (3,2) -- (3,3) -- (2,3) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (2,3) -- (3,3) -- (3,4) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (3,4) -- (2,4) -- (2,3) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (3,2) -- (4,2) -- (4,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (4,3) -- (3,3) -- (3,2) -- cycle;
\shadedraw[top color=white!0!black,bottom color=white!33!black] (3,4) -- (3,3) -- (4,3) -- cycle;
\shadedraw[top color=white!33!black,bottom color=white!0!black] (4,3) -- (4,4) -- (3,4) -- cycle;
\node[myname=1,vert=red] at (3.45,3.){};
\node[myname=2,vert=yellow] at (3.55,3.){};
\node[myname=3,vert=yellow] at (3.535,3.465){};
\node[myname=4,vert=red] at (3.465,3.535){};
\node[myname=5,vert=blue] at (1.71667,2.){};
\node[myname=6,vert=green] at (1.61667,2.){};
\node[myname=7,vert=blue] at (1.38333,2.){};
\node[myname=8,vert=green] at (1.28333,2.){};
\node[myname=9,vert=green] at (1.29833,1.70167){};
\node[myname=10,vert=blue] at (1.36833,1.63167){};
\node[myname=11,vert=green] at (1.63167,1.36833){};
\node[myname=12,vert=blue] at (1.70167,1.29833){};
\node[myname=13,vert=red] at (1.55,4.){};
\node[myname=14,vert=green] at (1.45,4.){};
\node[myname=15,vert=green] at (1.465,3.465){};
\node[myname=16,vert=red] at (1.535,3.535){};
\node[myname=17,vert=blue] at (2.45,1.){};
\node[myname=18,vert=yellow] at (2.55,1.){};
\node[myname=19,vert=yellow] at (2.535,1.535){};
\node[myname=20,vert=blue] at (2.465,1.465){};
\node[myname=21,vert=yellow] at (4.,3.45){};
\node[myname=22,vert=red] at (4.,3.55){};
\node[myname=23,vert=green] at (1.45,3.){};
\node[myname=24,vert=red] at (1.55,3.){};
\node[myname=25,vert=yellow] at (2.55,2.){};
\node[myname=26,vert=blue] at (2.45,2.){};
\node[myname=27,vert=green] at (1.,2.55){};
\node[myname=28,vert=blue] at (1.,2.45){};
\node[myname=29,vert=blue] at (1.465,2.465){};
\node[myname=30,vert=red] at (1.535,2.535){};
\node[myname=31,vert=green] at (1.,1.71667){};
\node[myname=32,vert=blue] at (1.,1.61667){};
\node[myname=33,vert=green] at (1.,1.38333){};
\node[myname=34,vert=blue] at (1.,1.28333){};
\node[myname=35,vert=red] at (2.71667,4.){};
\node[myname=36,vert=green] at (2.61667,4.){};
\node[myname=37,vert=red] at (2.38333,4.){};
\node[myname=38,vert=green] at (2.28333,4.){};
\node[myname=39,vert=green] at (2.29833,3.29833){};
\node[myname=40,vert=red] at (2.36833,3.36833){};
\node[myname=41,vert=green] at (2.63167,3.63167){};
\node[myname=42,vert=red] at (2.70167,3.70167){};
\node[myname=43,vert=blue] at (3.28333,1.){};
\node[myname=44,vert=yellow] at (3.38333,1.){};
\node[myname=45,vert=blue] at (3.61667,1.){};
\node[myname=46,vert=yellow] at (3.71667,1.){};
\node[myname=47,vert=yellow] at (3.70167,1.70167){};
\node[myname=48,vert=blue] at (3.63167,1.63167){};
\node[myname=49,vert=yellow] at (3.36833,1.36833){};
\node[myname=50,vert=blue] at (3.29833,1.29833){};
\node[myname=51,vert=green] at (2.28333,3.){};
\node[myname=52,vert=red] at (2.38333,3.){};
\node[myname=53,vert=green] at (2.61667,3.){};
\node[myname=54,vert=red] at (2.71667,3.){};
\node[myname=55,vert=yellow] at (3.71667,2.){};
\node[myname=56,vert=blue] at (3.61667,2.){};
\node[myname=57,vert=yellow] at (3.38333,2.){};
\node[myname=58,vert=blue] at (3.28333,2.){};
\node[myname=59,vert=yellow] at (4.,2.28333){};
\node[myname=60,vert=red] at (4.,2.38333){};
\node[myname=61,vert=yellow] at (4.,2.61667){};
\node[myname=62,vert=red] at (4.,2.71667){};
\node[myname=63,vert=red] at (3.70167,2.70167){};
\node[myname=64,vert=blue] at (3.63167,2.63167){};
\node[myname=65,vert=red] at (3.36833,2.36833){};
\node[myname=66,vert=blue] at (3.29833,2.29833){};
\node[myname=67,vert=red] at (2.,2.8){};
\node[myname=68,vert=blue] at (2.,2.7){};
\node[myname=69,vert=green] at (2.,2.55){};
\node[myname=70,vert=blue] at (2.,2.45){};
\node[myname=71,vert=green] at (2.,2.3){};
\node[myname=72,vert=blue] at (2.,2.2){};
\node[myname=73,vert=blue] at (2.785,2.215){};
\node[myname=74,vert=green] at (2.715,2.285){};
\node[myname=75,vert=blue] at (2.535,2.465){};
\node[myname=76,vert=green] at (2.465,2.535){};
\node[myname=77,vert=yellow] at (2.285,2.715){};
\node[myname=78,vert=red] at (2.215,2.785){};
\node[myname=79,vert=blue] at (3.,2.2){};
\node[myname=80,vert=red] at (3.,2.3){};
\node[myname=81,vert=blue] at (3.,2.45){};
\node[myname=82,vert=red] at (3.,2.55){};
\node[myname=83,vert=yellow] at (3.,2.7){};
\node[myname=84,vert=red] at (3.,2.8){};
\draw[edge=yellow,out=90,in=225] (v2) to (v3);
\draw[edge=red,out=225,in=90] (v4) to (v1);
\draw[edge=green,out=270,in=45] (v8) to (v9);
\draw[edge=blue,out=45,in=270] (v12) to (v5);
\draw[edge=blue,out=270,in=45] (v7) to (v10);
\draw[edge=green,out=45,in=270] (v11) to (v6);
\draw[edge=green,out=270,in=135] (v14) to (v15);
\draw[edge=red,out=135,in=270] (v16) to (v13);
\draw[edge=yellow,out=90,in=315] (v18) to (v19);
\draw[edge=blue,out=315,in=90] (v20) to (v17);
\draw[edge=red,out=180,in=45] (v22) to (v4);
\draw[edge=yellow,out=45,in=180] (v3) to (v21);
\draw[edge=red,out=90,in=315] (v24) to (v16);
\draw[edge=green,out=315,in=90] (v15) to (v23);
\draw[edge=blue,out=270,in=135] (v26) to (v20);
\draw[edge=yellow,out=135,in=270] (v19) to (v25);
\draw[edge=green,out=270,in=0] (v23) to (v27);
\draw[edge=blue,out=0,in=135] (v28) to (v29);
\draw[edge=red,out=135,in=270] (v30) to (v24);
\draw[edge=blue,out=0,in=225] (v34) to (v12);
\draw[edge=green,out=225,in=0] (v9) to (v31);
\draw[edge=green,out=0,in=225] (v33) to (v11);
\draw[edge=blue,out=225,in=0] (v10) to (v32);
\draw[edge=green,out=270,in=135] (v38) to (v39);
\draw[edge=red,out=135,in=270] (v42) to (v35);
\draw[edge=red,out=270,in=135] (v37) to (v40);
\draw[edge=green,out=135,in=270] (v41) to (v36);
\draw[edge=yellow,out=90,in=315] (v46) to (v47);
\draw[edge=blue,out=315,in=90] (v50) to (v43);
\draw[edge=blue,out=90,in=315] (v45) to (v48);
\draw[edge=yellow,out=315,in=90] (v49) to (v44);
\draw[edge=red,out=90,in=315] (v54) to (v42);
\draw[edge=green,out=315,in=90] (v39) to (v51);
\draw[edge=green,out=90,in=315] (v53) to (v41);
\draw[edge=red,out=315,in=90] (v40) to (v52);
\draw[edge=blue,out=270,in=135] (v58) to (v50);
\draw[edge=yellow,out=135,in=270] (v47) to (v55);
\draw[edge=yellow,out=270,in=135] (v57) to (v49);
\draw[edge=blue,out=135,in=270] (v48) to (v56);
\draw[edge=yellow,out=90,in=180] (v55) to (v59);
\draw[edge=red,out=180,in=315] (v62) to (v63);
\draw[edge=blue,out=315,in=90] (v66) to (v58);
\draw[edge=yellow,out=90,in=180] (v57) to (v61);
\draw[edge=blue,out=90,in=315] (v56) to (v64);
\draw[edge=red,out=180,in=315] (v60) to (v65);
\draw[edge=blue,out=0,in=90] (v72) to (v26);
\draw[edge=red,out=225,in=0] (v78) to (v67);
\draw[edge=blue,out=0,in=225] (v70) to (v73);
\draw[edge=blue,out=225,in=0] (v75) to (v68);
\draw[edge=yellow,out=225,in=90] (v77) to (v25);
\draw[edge=green,out=0,in=225] (v71) to (v74);
\draw[edge=green,out=225,in=0] (v76) to (v69);
\draw[edge=red,out=180,in=270] (v84) to (v54);
\draw[edge=blue,out=45,in=180] (v73) to (v79);
\draw[edge=red,out=180,in=270] (v82) to (v52);
\draw[edge=green,out=270,in=45] (v51) to (v76);
\draw[edge=blue,out=45,in=180] (v75) to (v81);
\draw[edge=red,out=180,in=45] (v80) to (v78);
\draw[edge=yellow,out=180,in=45] (v83) to (v77);
\draw[edge=green,out=270,in=45] (v53) to (v74);
\draw[edge=red,out=270,in=0] (v1) to (v84);
\draw[edge=blue,out=0,in=135] (v79) to (v66);
\draw[edge=yellow,out=270,in=0] (v2) to (v83);
\draw[edge=red,out=0,in=135] (v80) to (v65);
\draw[edge=red,out=135,in=0] (v63) to (v82);
\draw[edge=blue,out=0,in=135] (v81) to (v64);
\draw[edge=blue,out=90,in=180] (v5) to (v72);
\draw[edge=red,out=180,in=315] (v67) to (v30);
\draw[edge=green,out=90,in=180] (v6) to (v71);
\draw[edge=blue,out=180,in=315] (v68) to (v29);
\draw[edge=blue,out=90,in=180] (v7) to (v70);
\draw[edge=green,out=180,in=90] (v69) to (v8);

\end{scope}
\begin{scope}[shift={(12,12)}]
\node at (0.75,0.75) {$\ss1+t$};
\shadedraw[left color=white!33!black,right color=white!0!black] (1,1) -- (2,1) -- (2,2) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (2,2) -- (1,2) -- (1,1) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (1,2) -- (2,2) -- (2,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (2,3) -- (1,3) -- (1,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (2,1) -- (3,1) -- (3,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (3,2) -- (2,2) -- (2,1) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (2,2) -- (3,2) -- (3,3) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (3,3) -- (2,3) -- (2,2) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (2,3) -- (3,3) -- (3,4) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (3,4) -- (2,4) -- (2,3) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (3,2) -- (4,2) -- (4,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (4,3) -- (3,3) -- (3,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (3,3) -- (4,3) -- (4,4) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (4,4) -- (3,4) -- (3,3) -- cycle;
\node[myname=1,vert=blue] at (2.,1.45){};
\node[myname=2,vert=red] at (2.,1.55){};
\node[myname=3,vert=red] at (1.535,1.535){};
\node[myname=4,vert=blue] at (1.465,1.465){};
\node[myname=5,vert=blue] at (3.,2.45){};
\node[myname=6,vert=red] at (3.,2.55){};
\node[myname=7,vert=red] at (2.535,2.535){};
\node[myname=8,vert=blue] at (2.465,2.465){};
\node[myname=9,vert=red] at (3.,3.55){};
\node[myname=10,vert=blue] at (3.,3.45){};
\node[myname=11,vert=blue] at (3.465,3.465){};
\node[myname=12,vert=red] at (3.535,3.535){};
\node[myname=13,vert=blue] at (2.465,1.465){};
\node[myname=14,vert=red] at (2.535,1.535){};
\node[myname=15,vert=red] at (1.55,4.){};
\node[myname=16,vert=green] at (1.45,4.){};
\node[myname=17,vert=green] at (1.465,3.465){};
\node[myname=18,vert=red] at (1.535,3.535){};
\node[myname=19,vert=green] at (2.45,3.){};
\node[myname=20,vert=red] at (2.55,3.){};
\node[myname=21,vert=red] at (2.70167,3.70167){};
\node[myname=22,vert=blue] at (2.29833,3.29833){};
\node[myname=23,vert=red] at (2.36833,3.36833){};
\node[myname=24,vert=green] at (2.63167,3.63167){};
\node[myname=25,vert=yellow] at (3.55,3.){};
\node[myname=26,vert=blue] at (3.45,3.){};
\node[myname=27,vert=blue] at (3.29833,2.29833){};
\node[myname=28,vert=red] at (3.70167,2.70167){};
\node[myname=29,vert=blue] at (3.63167,2.63167){};
\node[myname=30,vert=yellow] at (3.36833,2.36833){};
\node[myname=31,vert=blue] at (2.45,1.){};
\node[myname=32,vert=yellow] at (2.55,1.){};
\node[myname=33,vert=yellow] at (3.,1.45){};
\node[myname=34,vert=red] at (3.,1.55){};
\node[myname=35,vert=green] at (2.,2.55){};
\node[myname=36,vert=blue] at (2.,2.45){};
\node[myname=37,vert=yellow] at (4.,3.45){};
\node[myname=38,vert=red] at (4.,3.55){};
\node[myname=39,vert=blue] at (3.28333,1.){};
\node[myname=40,vert=yellow] at (3.38333,1.){};
\node[myname=41,vert=blue] at (3.61667,1.){};
\node[myname=42,vert=yellow] at (3.71667,1.){};
\node[myname=43,vert=yellow] at (3.70167,1.70167){};
\node[myname=44,vert=blue] at (3.63167,1.63167){};
\node[myname=45,vert=yellow] at (3.36833,1.36833){};
\node[myname=46,vert=blue] at (3.29833,1.29833){};
\node[myname=47,vert=red] at (2.71667,4.){};
\node[myname=48,vert=green] at (2.61667,4.){};
\node[myname=49,vert=red] at (2.38333,4.){};
\node[myname=50,vert=green] at (2.28333,4.){};
\node[myname=51,vert=green] at (2.,3.55){};
\node[myname=52,vert=blue] at (2.,3.45){};
\node[myname=53,vert=blue] at (1.71667,3.){};
\node[myname=54,vert=green] at (1.61667,3.){};
\node[myname=55,vert=red] at (1.38333,3.){};
\node[myname=56,vert=green] at (1.28333,3.){};
\node[myname=57,vert=green] at (1.,2.55){};
\node[myname=58,vert=blue] at (1.,2.45){};
\node[myname=59,vert=green] at (1.465,2.465){};
\node[myname=60,vert=red] at (1.535,2.535){};
\node[myname=61,vert=green] at (1.28333,2.){};
\node[myname=62,vert=red] at (1.38333,2.){};
\node[myname=63,vert=green] at (1.61667,2.){};
\node[myname=64,vert=blue] at (1.71667,2.){};
\node[myname=65,vert=green] at (1.,1.71667){};
\node[myname=66,vert=blue] at (1.,1.61667){};
\node[myname=67,vert=green] at (1.,1.38333){};
\node[myname=68,vert=blue] at (1.,1.28333){};
\node[myname=69,vert=yellow] at (3.8,2.){};
\node[myname=70,vert=blue] at (3.7,2.){};
\node[myname=71,vert=yellow] at (3.55,2.){};
\node[myname=72,vert=blue] at (3.45,2.){};
\node[myname=73,vert=yellow] at (3.3,2.){};
\node[myname=74,vert=red] at (3.2,2.){};
\node[myname=75,vert=yellow] at (4.,2.28333){};
\node[myname=76,vert=red] at (4.,2.38333){};
\node[myname=77,vert=yellow] at (4.,2.61667){};
\node[myname=78,vert=red] at (4.,2.71667){};
\draw[edge=red,out=180,in=315] (v2) to (v3);
\draw[edge=blue,out=315,in=180] (v4) to (v1);
\draw[edge=red,out=180,in=315] (v6) to (v7);
\draw[edge=blue,out=315,in=180] (v8) to (v5);
\draw[edge=blue,out=0,in=135] (v10) to (v11);
\draw[edge=red,out=135,in=0] (v12) to (v9);
\draw[edge=blue,out=0,in=135] (v1) to (v13);
\draw[edge=red,out=135,in=0] (v14) to (v2);
\draw[edge=green,out=270,in=135] (v16) to (v17);
\draw[edge=red,out=135,in=270] (v18) to (v15);
\draw[edge=red,out=180,in=315] (v9) to (v21);
\draw[edge=green,out=315,in=90] (v24) to (v19);
\draw[edge=blue,out=180,in=315] (v10) to (v22);
\draw[edge=red,out=315,in=90] (v23) to (v20);
\draw[edge=blue,out=0,in=135] (v5) to (v27);
\draw[edge=yellow,out=135,in=270] (v30) to (v25);
\draw[edge=red,out=0,in=135] (v6) to (v28);
\draw[edge=blue,out=135,in=270] (v29) to (v26);
\draw[edge=yellow,out=90,in=180] (v32) to (v33);
\draw[edge=red,out=180,in=315] (v34) to (v14);
\draw[edge=blue,out=315,in=90] (v13) to (v31);
\draw[edge=green,out=270,in=0] (v19) to (v35);
\draw[edge=blue,out=0,in=135] (v36) to (v8);
\draw[edge=red,out=135,in=270] (v7) to (v20);
\draw[edge=yellow,out=90,in=180] (v25) to (v37);
\draw[edge=red,out=180,in=315] (v38) to (v12);
\draw[edge=blue,out=315,in=90] (v11) to (v26);
\draw[edge=yellow,out=90,in=315] (v42) to (v43);
\draw[edge=blue,out=315,in=90] (v46) to (v39);
\draw[edge=blue,out=90,in=315] (v41) to (v44);
\draw[edge=yellow,out=315,in=90] (v45) to (v40);
\draw[edge=green,out=270,in=0] (v50) to (v51);
\draw[edge=red,out=135,in=270] (v21) to (v47);
\draw[edge=green,out=270,in=135] (v48) to (v24);
\draw[edge=red,out=270,in=135] (v49) to (v23);
\draw[edge=blue,out=0,in=135] (v52) to (v22);
\draw[edge=green,out=270,in=0] (v56) to (v57);
\draw[edge=blue,out=270,in=0] (v53) to (v58);
\draw[edge=green,out=270,in=135] (v54) to (v59);
\draw[edge=red,out=270,in=135] (v55) to (v60);
\draw[edge=blue,out=90,in=180] (v64) to (v36);
\draw[edge=green,out=315,in=90] (v59) to (v61);
\draw[edge=green,out=90,in=180] (v63) to (v35);
\draw[edge=red,out=315,in=90] (v60) to (v62);
\draw[edge=blue,out=90,in=180] (v53) to (v52);
\draw[edge=green,out=315,in=90] (v17) to (v56);
\draw[edge=green,out=90,in=180] (v54) to (v51);
\draw[edge=red,out=315,in=90] (v18) to (v55);
\draw[edge=green,out=270,in=0] (v61) to (v65);
\draw[edge=blue,out=0,in=135] (v68) to (v4);
\draw[edge=blue,out=270,in=0] (v64) to (v66);
\draw[edge=green,out=270,in=0] (v63) to (v67);
\draw[edge=red,out=270,in=135] (v62) to (v3);
\draw[edge=red,out=270,in=0] (v74) to (v34);
\draw[edge=yellow,out=135,in=270] (v43) to (v69);
\draw[edge=yellow,out=270,in=0] (v73) to (v33);
\draw[edge=blue,out=135,in=270] (v44) to (v70);
\draw[edge=blue,out=270,in=135] (v72) to (v46);
\draw[edge=yellow,out=135,in=270] (v45) to (v71);
\draw[edge=yellow,out=90,in=180] (v69) to (v75);
\draw[edge=yellow,out=90,in=180] (v71) to (v77);
\draw[edge=red,out=180,in=315] (v78) to (v28);
\draw[edge=blue,out=315,in=90] (v27) to (v72);
\draw[edge=red,out=90,in=180] (v74) to (v76);
\draw[edge=yellow,out=90,in=315] (v73) to (v30);
\draw[edge=blue,out=90,in=315] (v70) to (v29);

\end{scope}
\begin{scope}[shift={(8,16)}]
\node at (0.75,0.75) {$\ss1+t+t^2$};
\shadedraw[left color=white!33!black,right color=white!0!black] (1,1) -- (2,1) -- (2,2) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (2,2) -- (1,2) -- (1,1) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (1,2) -- (2,2) -- (2,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (2,3) -- (1,3) -- (1,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (1,3) -- (2,3) -- (2,4) -- cycle;
\shadedraw[left color=white!67!black,right color=white!100!black] (2,4) -- (1,4) -- (1,3) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (2,1) -- (3,1) -- (3,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (3,2) -- (2,2) -- (2,1) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (2,2) -- (3,2) -- (3,3) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (3,3) -- (2,3) -- (2,2) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (2,3) -- (3,3) -- (3,4) -- cycle;
\shadedraw[left color=white!33!black,right color=white!67!black] (3,4) -- (2,4) -- (2,3) -- cycle;
\shadedraw[left color=white!100!black,right color=white!67!black] (3,1) -- (4,1) -- (4,2) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (4,2) -- (3,2) -- (3,1) -- cycle;
\shadedraw[left color=white!67!black,right color=white!33!black] (3,2) -- (4,2) -- (4,3) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (4,3) -- (3,3) -- (3,2) -- cycle;
\shadedraw[left color=white!33!black,right color=white!0!black] (3,3) -- (4,3) -- (4,4) -- cycle;
\shadedraw[left color=white!0!black,right color=white!33!black] (4,4) -- (3,4) -- (3,3) -- cycle;
\node[myname=1,vert=red] at (1.55,4.){};
\node[myname=2,vert=green] at (1.45,4.){};
\node[myname=3,vert=green] at (1.465,3.465){};
\node[myname=4,vert=red] at (1.535,3.535){};
\node[myname=5,vert=blue] at (2.45,1.){};
\node[myname=6,vert=yellow] at (2.55,1.){};
\node[myname=7,vert=yellow] at (2.535,1.535){};
\node[myname=8,vert=blue] at (2.465,1.465){};
\node[myname=9,vert=green] at (1.45,3.){};
\node[myname=10,vert=red] at (1.55,3.){};
\node[myname=11,vert=yellow] at (2.55,2.){};
\node[myname=12,vert=blue] at (2.45,2.){};
\node[myname=13,vert=green] at (1.,2.55){};
\node[myname=14,vert=blue] at (1.,2.45){};
\node[myname=15,vert=blue] at (1.465,2.465){};
\node[myname=16,vert=red] at (1.535,2.535){};
\node[myname=17,vert=blue] at (3.,2.2){};
\node[myname=18,vert=red] at (3.,2.3){};
\node[myname=19,vert=blue] at (3.,2.45){};
\node[myname=20,vert=red] at (3.,2.55){};
\node[myname=21,vert=yellow] at (3.,2.7){};
\node[myname=22,vert=red] at (3.,2.8){};
\node[myname=23,vert=red] at (2.785,2.785){};
\node[myname=24,vert=blue] at (2.715,2.715){};
\node[myname=25,vert=red] at (2.535,2.535){};
\node[myname=26,vert=blue] at (2.465,2.465){};
\node[myname=27,vert=red] at (2.285,2.285){};
\node[myname=28,vert=blue] at (2.215,2.215){};
\node[myname=29,vert=red] at (2.71667,4.){};
\node[myname=30,vert=green] at (2.61667,4.){};
\node[myname=31,vert=red] at (2.38333,4.){};
\node[myname=32,vert=green] at (2.28333,4.){};
\node[myname=33,vert=green] at (2.29833,3.29833){};
\node[myname=34,vert=red] at (2.36833,3.36833){};
\node[myname=35,vert=green] at (2.63167,3.63167){};
\node[myname=36,vert=red] at (2.70167,3.70167){};
\node[myname=37,vert=blue] at (3.28333,1.){};
\node[myname=38,vert=yellow] at (3.38333,1.){};
\node[myname=39,vert=blue] at (3.61667,1.){};
\node[myname=40,vert=yellow] at (3.71667,1.){};
\node[myname=41,vert=yellow] at (3.70167,1.70167){};
\node[myname=42,vert=blue] at (3.63167,1.63167){};
\node[myname=43,vert=yellow] at (3.36833,1.36833){};
\node[myname=44,vert=blue] at (3.29833,1.29833){};
\node[myname=45,vert=green] at (2.28333,3.){};
\node[myname=46,vert=red] at (2.38333,3.){};
\node[myname=47,vert=green] at (2.61667,3.){};
\node[myname=48,vert=red] at (2.71667,3.){};
\node[myname=49,vert=yellow] at (3.71667,2.){};
\node[myname=50,vert=blue] at (3.61667,2.){};
\node[myname=51,vert=yellow] at (3.38333,2.){};
\node[myname=52,vert=blue] at (3.28333,2.){};
\node[myname=53,vert=yellow] at (4.,2.28333){};
\node[myname=54,vert=red] at (4.,2.38333){};
\node[myname=55,vert=yellow] at (4.,2.61667){};
\node[myname=56,vert=red] at (4.,2.71667){};
\node[myname=57,vert=red] at (3.70167,2.70167){};
\node[myname=58,vert=blue] at (3.63167,2.63167){};
\node[myname=59,vert=red] at (3.36833,2.36833){};
\node[myname=60,vert=blue] at (3.29833,2.29833){};
\node[myname=61,vert=red] at (2.,2.8){};
\node[myname=62,vert=blue] at (2.,2.7){};
\node[myname=63,vert=green] at (2.,2.55){};
\node[myname=64,vert=blue] at (2.,2.45){};
\node[myname=65,vert=green] at (2.,2.3){};
\node[myname=66,vert=blue] at (2.,2.2){};
\node[myname=67,vert=red] at (3.45,3.){};
\node[myname=68,vert=yellow] at (3.55,3.){};
\node[myname=69,vert=yellow] at (4.,3.45){};
\node[myname=70,vert=red] at (4.,3.55){};
\node[myname=71,vert=blue] at (1.71667,2.){};
\node[myname=72,vert=green] at (1.61667,2.){};
\node[myname=73,vert=blue] at (1.38333,2.){};
\node[myname=74,vert=green] at (1.28333,2.){};
\node[myname=75,vert=green] at (1.,1.71667){};
\node[myname=76,vert=blue] at (1.,1.61667){};
\node[myname=77,vert=green] at (1.,1.38333){};
\node[myname=78,vert=blue] at (1.,1.28333){};
\draw[edge=green,out=270,in=135] (v2) to (v3);
\draw[edge=red,out=135,in=270] (v4) to (v1);
\draw[edge=yellow,out=90,in=315] (v6) to (v7);
\draw[edge=blue,out=315,in=90] (v8) to (v5);
\draw[edge=red,out=90,in=315] (v10) to (v4);
\draw[edge=green,out=315,in=90] (v3) to (v9);
\draw[edge=blue,out=270,in=135] (v12) to (v8);
\draw[edge=yellow,out=135,in=270] (v7) to (v11);
\draw[edge=green,out=270,in=0] (v9) to (v13);
\draw[edge=blue,out=0,in=135] (v14) to (v15);
\draw[edge=red,out=135,in=270] (v16) to (v10);
\draw[edge=red,out=180,in=315] (v22) to (v23);
\draw[edge=blue,out=315,in=90] (v28) to (v12);
\draw[edge=blue,out=180,in=315] (v19) to (v24);
\draw[edge=blue,out=315,in=180] (v26) to (v17);
\draw[edge=red,out=180,in=315] (v20) to (v25);
\draw[edge=yellow,out=180,in=90] (v21) to (v11);
\draw[edge=red,out=180,in=315] (v18) to (v27);
\draw[edge=green,out=270,in=135] (v32) to (v33);
\draw[edge=red,out=135,in=270] (v36) to (v29);
\draw[edge=red,out=270,in=135] (v31) to (v34);
\draw[edge=green,out=135,in=270] (v35) to (v30);
\draw[edge=yellow,out=90,in=315] (v40) to (v41);
\draw[edge=blue,out=315,in=90] (v44) to (v37);
\draw[edge=blue,out=90,in=315] (v39) to (v42);
\draw[edge=yellow,out=315,in=90] (v43) to (v38);
\draw[edge=red,out=90,in=315] (v48) to (v36);
\draw[edge=green,out=315,in=90] (v33) to (v45);
\draw[edge=green,out=90,in=315] (v47) to (v35);
\draw[edge=red,out=315,in=90] (v34) to (v46);
\draw[edge=blue,out=270,in=135] (v52) to (v44);
\draw[edge=yellow,out=135,in=270] (v41) to (v49);
\draw[edge=yellow,out=270,in=135] (v51) to (v43);
\draw[edge=blue,out=135,in=270] (v42) to (v50);
\draw[edge=yellow,out=90,in=180] (v49) to (v53);
\draw[edge=red,out=180,in=315] (v56) to (v57);
\draw[edge=blue,out=315,in=90] (v60) to (v52);
\draw[edge=yellow,out=90,in=180] (v51) to (v55);
\draw[edge=blue,out=90,in=315] (v50) to (v58);
\draw[edge=red,out=180,in=315] (v54) to (v59);
\draw[edge=blue,out=0,in=135] (v66) to (v28);
\draw[edge=red,out=135,in=270] (v23) to (v48);
\draw[edge=green,out=270,in=0] (v45) to (v63);
\draw[edge=blue,out=0,in=135] (v64) to (v26);
\draw[edge=red,out=135,in=270] (v25) to (v46);
\draw[edge=green,out=270,in=0] (v47) to (v65);
\draw[edge=red,out=0,in=135] (v61) to (v27);
\draw[edge=blue,out=0,in=135] (v62) to (v24);
\draw[edge=yellow,out=90,in=180] (v68) to (v69);
\draw[edge=red,out=180,in=90] (v70) to (v67);
\draw[edge=red,out=270,in=0] (v67) to (v22);
\draw[edge=blue,out=0,in=135] (v17) to (v60);
\draw[edge=yellow,out=270,in=0] (v68) to (v21);
\draw[edge=red,out=0,in=135] (v18) to (v59);
\draw[edge=red,out=135,in=0] (v57) to (v20);
\draw[edge=blue,out=0,in=135] (v19) to (v58);
\draw[edge=green,out=270,in=0] (v74) to (v75);
\draw[edge=blue,out=0,in=270] (v78) to (v71);
\draw[edge=blue,out=270,in=0] (v73) to (v76);
\draw[edge=green,out=0,in=270] (v77) to (v72);
\draw[edge=blue,out=90,in=180] (v71) to (v66);
\draw[edge=red,out=180,in=315] (v61) to (v16);
\draw[edge=green,out=90,in=180] (v72) to (v65);
\draw[edge=blue,out=180,in=315] (v62) to (v15);
\draw[edge=blue,out=90,in=180] (v73) to (v64);
\draw[edge=green,out=180,in=90] (v63) to (v74);

\end{scope}
\draw[-latex] (4.2,2.5) -- (4.8,2.5);
\draw[-latex] (2.5,4.2) -- (2.5,4.8);
\draw[-latex] (-1.5,8.2) -- (-1.5,8.8);
\draw[-latex] (6.5,4.2) -- (6.5,4.8);
\draw[-latex] (2.5,8.2) -- (2.5,8.8);
\draw[-latex] (-1.5,12.2) -- (-1.5,12.8);
\draw[-latex] (8.2,6.5) -- (8.8,6.5);
\draw[-latex] (4.2,10.5) -- (4.8,10.5);
\draw[-latex] (0.2,14.5) -- (0.8,14.5);
\draw[-latex] (10.5,8.2) -- (10.5,8.8);
\draw[-latex] (6.5,12.2) -- (6.5,12.8);
\draw[-latex] (2.5,16.2) -- (2.5,16.8);
\draw[-latex] (12.2,10.5) -- (12.8,10.5);
\draw[-latex] (8.2,14.5) -- (8.8,14.5);
\draw[-latex] (4.2,18.5) -- (4.8,18.5);
\draw[-latex] (14.5,12.2) -- (14.5,12.8);
\draw[-latex] (10.5,16.2) -- (10.5,16.8);
\draw[-latex] (8.2,18.5) -- (8.8,18.5);
\end{tikzpicture}

==> X0.tex <==
\draw[] (2.,1.5) -- (1.7,1.64) -- (1.53,1.47); \draw[] (1.5,2.) -- (1.64,1.7) -- (1.47,1.53); \draw[] (2.,2.5) -- (1.7,2.64) -- (1.53,2.47); \draw[] (1.5,3.) -- (1.64,2.7) -- (1.47,2.53); \draw[] (2.,3.5) -- (2.3,3.36) -- (2.47,3.53); \draw[] (2.5,3.) -- (2.36,3.3) -- (2.53,3.47); \draw[] (3.,1.5) -- (2.7,1.64) -- (2.53,1.47); \draw[] (2.5,2.) -- (2.64,1.7) -- (2.47,1.53); \draw[] (3.,2.5) -- (3.3,2.36) -- (3.47,2.53); \draw[] (3.5,2.) -- (3.36,2.3) -- (3.53,2.47); \draw[] (3.,3.5) -- (3.3,3.36) -- (3.47,3.53); \draw[] (3.5,3.) -- (3.36,3.3) -- (3.53,3.47); \draw[arrow=0.2] (1.,1.5) -- (1.3,1.36) -- (1.47,1.53); \draw[arrow=0.2] (1.5,1.) -- (1.36,1.3) -- (1.53,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,1.33) -- (1.5,1.5) }; \draw[arrow=0.2] (1.,2.5) -- (1.3,2.36) -- (1.47,2.53); \draw[arrow=0.2] (1.5,2.) -- (1.36,2.3) -- (1.53,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,2.33) -- (1.5,2.5) }; \draw[arrow=0.2] (1.,3.5) -- (1.3,3.36) -- (1.47,3.53); \draw[arrow=0.2] (1.5,3.) -- (1.36,3.3) -- (1.53,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,3.33) -- (1.5,3.5) }; \draw[arrow=0.2] (2.,1.5) -- (2.3,1.36) -- (2.47,1.53); \draw[arrow=0.2] (2.5,1.) -- (2.36,1.3) -- (2.53,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,1.33) -- (2.5,1.5) }; \draw[arrow=0.2] (2.,2.5) -- (2.3,2.36) -- (2.47,2.53); \draw[arrow=0.2] (2.5,2.) -- (2.36,2.3) -- (2.53,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,2.33) -- (2.5,2.5) }; \draw[arrow=0.2] (2.,3.5) -- (1.7,3.64) -- (1.53,3.47); \draw[arrow=0.2] (1.5,4.) -- (1.64,3.7) -- (1.47,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.67,3.67) -- (1.5,3.5) }; \draw[arrow=0.2] (3.,1.5) -- (3.3,1.36) -- (3.47,1.53); \draw[arrow=0.2] (3.5,1.) -- (3.36,1.3) -- (3.53,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.33,1.33) -- (3.5,1.5) }; \draw[arrow=0.2] (3.,2.5) -- (2.7,2.64) -- (2.53,2.47); \draw[arrow=0.2] (2.5,3.) -- (2.64,2.7) -- (2.47,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,2.67) -- (2.5,2.5) }; \draw[arrow=0.2] (3.,3.5) -- (2.7,3.64) -- (2.53,3.47); \draw[arrow=0.2] (2.5,4.) -- (2.64,3.7) -- (2.47,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,3.67) -- (2.5,3.5) }; \draw[arrow=0.2] (4.,1.5) -- (3.7,1.64) -- (3.53,1.47); \draw[arrow=0.2] (3.5,2.) -- (3.64,1.7) -- (3.47,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,1.67) -- (3.5,1.5) }; \draw[arrow=0.2] (4.,2.5) -- (3.7,2.64) -- (3.53,2.47); \draw[arrow=0.2] (3.5,3.) -- (3.64,2.7) -- (3.47,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,2.67) -- (3.5,2.5) }; \draw[arrow=0.2] (4.,3.5) -- (3.7,3.64) -- (3.53,3.47); \draw[arrow=0.2] (3.5,4.) -- (3.64,3.7) -- (3.47,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,3.67) -- (3.5,3.5) }; 

==> X1.tex <==
\draw[] (2.,1.5) -- (1.7,1.64) -- (1.53,1.47); \draw[] (1.5,2.) -- (1.64,1.7) -- (1.47,1.53); \draw[] (2.,2.5) -- (1.7,2.64) -- (1.53,2.47); \draw[] (1.5,3.) -- (1.64,2.7) -- (1.47,2.53); \draw[] (2.,3.5) -- (2.3,3.36) -- (2.47,3.53); \draw[] (2.5,3.) -- (2.36,3.3) -- (2.53,3.47); \draw[] (3.,1.5) -- (2.7,1.64) -- (2.53,1.47); \draw[] (2.5,2.) -- (2.64,1.7) -- (2.47,1.53); \draw[] (3.,2.5) -- (3.3,2.36) -- (3.47,2.53); \draw[] (3.5,2.) -- (3.36,2.3) -- (3.53,2.47); \draw[] (3.,3.5) -- (3.3,3.36) -- (3.47,3.53); \draw[] (3.5,3.) -- (3.36,3.3) -- (3.53,3.47); \draw[arrow=0.2] (1.,1.5) -- (1.3,1.36) -- (1.47,1.53); \draw[arrow=0.2] (1.5,1.) -- (1.36,1.3) -- (1.53,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,1.33) -- (1.5,1.5) }; \draw[arrow=0.2] (1.,2.5) -- (1.3,2.36) -- (1.47,2.53); \draw[arrow=0.2] (1.5,2.) -- (1.36,2.3) -- (1.53,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,2.33) -- (1.5,2.5) }; \draw[arrow=0.2] (1.5,3.) -- (1.64,3.3) -- (1.47,3.47); \draw[arrow=0.2] (2.,3.5) -- (1.7,3.36) -- (1.53,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.67,3.33) -- (1.5,3.5) }; \draw[arrow=0.2] (1.5,4.) -- (1.36,3.7) -- (1.53,3.53); \draw[arrow=0.2] (1.,3.5) -- (1.3,3.64) -- (1.47,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,3.67) -- (1.5,3.5) }; \draw[arrow=0.2] (2.,1.5) -- (2.3,1.36) -- (2.47,1.53); \draw[arrow=0.2] (2.5,1.) -- (2.36,1.3) -- (2.53,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,1.33) -- (2.5,1.5) }; \draw[arrow=0.2] (2.5,2.) -- (2.64,2.3) -- (2.47,2.47); \draw[arrow=0.2] (3.,2.5) -- (2.7,2.36) -- (2.53,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,2.33) -- (2.5,2.5) }; \draw[arrow=0.2] (2.5,3.) -- (2.36,2.7) -- (2.53,2.53); \draw[arrow=0.2] (2.,2.5) -- (2.3,2.64) -- (2.47,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,2.67) -- (2.5,2.5) }; \draw[arrow=0.2] (3.,3.5) -- (2.7,3.64) -- (2.53,3.47); \draw[arrow=0.2] (2.5,4.) -- (2.64,3.7) -- (2.47,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,3.67) -- (2.5,3.5) }; \draw[arrow=0.2] (3.5,1.) -- (3.64,1.3) -- (3.47,1.47); \draw[arrow=0.2] (4.,1.5) -- (3.7,1.36) -- (3.53,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,1.33) -- (3.5,1.5) }; \draw[arrow=0.2] (3.5,2.) -- (3.36,1.7) -- (3.53,1.53); \draw[arrow=0.2] (3.,1.5) -- (3.3,1.64) -- (3.47,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.33,1.67) -- (3.5,1.5) }; \draw[arrow=0.2] (4.,2.5) -- (3.7,2.64) -- (3.53,2.47); \draw[arrow=0.2] (3.5,3.) -- (3.64,2.7) -- (3.47,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,2.67) -- (3.5,2.5) }; \draw[arrow=0.2] (4.,3.5) -- (3.7,3.64) -- (3.53,3.47); \draw[arrow=0.2] (3.5,4.) -- (3.64,3.7) -- (3.47,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,3.67) -- (3.5,3.5) }; 

==> X2.tex <==
\draw[] (1.5,3.) -- (1.64,3.3) -- (1.47,3.47); \draw[] (2.,3.5) -- (1.7,3.36) -- (1.53,3.53); \draw[] (2.,1.5) -- (1.7,1.64) -- (1.53,1.47); \draw[] (1.5,2.) -- (1.64,1.7) -- (1.47,1.53); \draw[] (2.5,2.) -- (2.64,2.3) -- (2.47,2.47); \draw[] (3.,2.5) -- (2.7,2.36) -- (2.53,2.53); \draw[] (2.5,3.) -- (2.36,2.7) -- (2.53,2.53); \draw[] (2.,2.5) -- (2.3,2.64) -- (2.47,2.47); \draw[] (3.,3.5) -- (3.3,3.36) -- (3.47,3.53); \draw[] (3.5,3.) -- (3.36,3.3) -- (3.53,3.47); \draw[] (3.5,2.) -- (3.36,1.7) -- (3.53,1.53); \draw[] (3.,1.5) -- (3.3,1.64) -- (3.47,1.47); \draw[arrow=0.2] (1.,1.5) -- (1.3,1.36) -- (1.47,1.53); \draw[arrow=0.2] (1.5,1.) -- (1.36,1.3) -- (1.53,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,1.33) -- (1.5,1.5) }; \draw[arrow=0.2] (1.,2.5) -- (1.3,2.36) -- (1.47,2.53); \draw[arrow=0.2] (1.5,2.) -- (1.36,2.3) -- (1.53,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,2.33) -- (1.5,2.5) }; \draw[arrow=0.2] (1.5,4.) -- (1.36,3.7) -- (1.53,3.53); \draw[arrow=0.2] (1.,3.5) -- (1.3,3.64) -- (1.47,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,3.67) -- (1.5,3.5) }; \draw[arrow=0.2] (2.,1.5) -- (2.3,1.36) -- (2.47,1.53); \draw[arrow=0.2] (2.5,1.) -- (2.36,1.3) -- (2.53,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,1.33) -- (2.5,1.5) }; \draw[arrow=0.2] (2.,2.5) -- (1.7,2.64) -- (1.53,2.47); \draw[arrow=0.2] (1.5,3.) -- (1.64,2.7) -- (1.47,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.67,2.67) -- (1.5,2.5) }; \draw[arrow=0.2] (2.,3.5) -- (2.3,3.36) -- (2.47,3.53); \draw[arrow=0.2] (2.5,3.) -- (2.36,3.3) -- (2.53,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,3.33) -- (2.5,3.5) }; \draw[arrow=0.2] (3.,1.5) -- (2.7,1.64) -- (2.53,1.47); \draw[arrow=0.2] (2.5,2.) -- (2.64,1.7) -- (2.47,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,1.67) -- (2.5,1.5) }; \draw[arrow=0.2] (3.,2.5) -- (3.3,2.36) -- (3.47,2.53); \draw[arrow=0.2] (3.5,2.) -- (3.36,2.3) -- (3.53,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.33,2.33) -- (3.5,2.5) }; \draw[arrow=0.2] (3.,3.5) -- (2.7,3.64) -- (2.53,3.47); \draw[arrow=0.2] (2.5,4.) -- (2.64,3.7) -- (2.47,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,3.67) -- (2.5,3.5) }; \draw[arrow=0.2] (3.5,1.) -- (3.64,1.3) -- (3.47,1.47); \draw[arrow=0.2] (4.,1.5) -- (3.7,1.36) -- (3.53,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,1.33) -- (3.5,1.5) }; \draw[arrow=0.2] (4.,2.5) -- (3.7,2.64) -- (3.53,2.47); \draw[arrow=0.2] (3.5,3.) -- (3.64,2.7) -- (3.47,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,2.67) -- (3.5,2.5) }; \draw[arrow=0.2] (4.,3.5) -- (3.7,3.64) -- (3.53,3.47); \draw[arrow=0.2] (3.5,4.) -- (3.64,3.7) -- (3.47,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,3.67) -- (3.5,3.5) }; 

==> X3.tex <==
\draw[] (1.5,3.) -- (1.64,3.3) -- (1.47,3.47); \draw[] (2.,3.5) -- (1.7,3.36) -- (1.53,3.53); \draw[] (2.,1.5) -- (1.7,1.64) -- (1.53,1.47); \draw[] (1.5,2.) -- (1.64,1.7) -- (1.47,1.53); \draw[] (2.,2.5) -- (2.3,2.36) -- (2.47,2.53); \draw[] (2.5,2.) -- (2.36,2.3) -- (2.53,2.47); \draw[] (3.,2.5) -- (2.7,2.64) -- (2.53,2.47); \draw[] (2.5,3.) -- (2.64,2.7) -- (2.47,2.53); \draw[] (3.,3.5) -- (3.3,3.36) -- (3.47,3.53); \draw[] (3.5,3.) -- (3.36,3.3) -- (3.53,3.47); \draw[] (3.5,2.) -- (3.36,1.7) -- (3.53,1.53); \draw[] (3.,1.5) -- (3.3,1.64) -- (3.47,1.47); \draw[arrow=0.2] (1.,1.5) -- (1.3,1.36) -- (1.47,1.53); \draw[arrow=0.2] (1.5,1.) -- (1.36,1.3) -- (1.53,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,1.33) -- (1.5,1.5) }; \draw[arrow=0.2] (1.,2.5) -- (1.3,2.36) -- (1.47,2.53); \draw[arrow=0.2] (1.5,2.) -- (1.36,2.3) -- (1.53,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,2.33) -- (1.5,2.5) }; \draw[arrow=0.2] (1.5,4.) -- (1.36,3.7) -- (1.53,3.53); \draw[arrow=0.2] (1.,3.5) -- (1.3,3.64) -- (1.47,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,3.67) -- (1.5,3.5) }; \draw[arrow=0.2] (2.,1.5) -- (2.3,1.36) -- (2.47,1.53); \draw[arrow=0.2] (2.5,1.) -- (2.36,1.3) -- (2.53,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,1.33) -- (2.5,1.5) }; \draw[arrow=0.2] (2.,2.5) -- (1.7,2.64) -- (1.53,2.47); \draw[arrow=0.2] (1.5,3.) -- (1.64,2.7) -- (1.47,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.67,2.67) -- (1.5,2.5) }; \draw[arrow=0.2] (2.,3.5) -- (2.3,3.36) -- (2.47,3.53); \draw[arrow=0.2] (2.5,3.) -- (2.36,3.3) -- (2.53,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,3.33) -- (2.5,3.5) }; \draw[arrow=0.2] (3.,1.5) -- (2.7,1.64) -- (2.53,1.47); \draw[arrow=0.2] (2.5,2.) -- (2.64,1.7) -- (2.47,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,1.67) -- (2.5,1.5) }; \draw[arrow=0.2] (3.,2.5) -- (3.3,2.36) -- (3.47,2.53); \draw[arrow=0.2] (3.5,2.) -- (3.36,2.3) -- (3.53,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.33,2.33) -- (3.5,2.5) }; \draw[arrow=0.2] (3.,3.5) -- (2.7,3.64) -- (2.53,3.47); \draw[arrow=0.2] (2.5,4.) -- (2.64,3.7) -- (2.47,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,3.67) -- (2.5,3.5) }; \draw[arrow=0.2] (3.5,1.) -- (3.64,1.3) -- (3.47,1.47); \draw[arrow=0.2] (4.,1.5) -- (3.7,1.36) -- (3.53,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,1.33) -- (3.5,1.5) }; \draw[arrow=0.2] (4.,2.5) -- (3.7,2.64) -- (3.53,2.47); \draw[arrow=0.2] (3.5,3.) -- (3.64,2.7) -- (3.47,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,2.67) -- (3.5,2.5) }; \draw[arrow=0.2] (4.,3.5) -- (3.7,3.64) -- (3.53,3.47); \draw[arrow=0.2] (3.5,4.) -- (3.64,3.7) -- (3.47,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,3.67) -- (3.5,3.5) }; 

==> X4.tex <==
\draw[] (1.5,3.) -- (1.64,3.3) -- (1.47,3.47); \draw[] (2.,3.5) -- (1.7,3.36) -- (1.53,3.53); \draw[] (2.,1.5) -- (1.7,1.64) -- (1.53,1.47); \draw[] (1.5,2.) -- (1.64,1.7) -- (1.47,1.53); \draw[] (2.,2.5) -- (2.3,2.36) -- (2.47,2.53); \draw[] (2.5,2.) -- (2.36,2.3) -- (2.53,2.47); \draw[] (3.,2.5) -- (2.7,2.64) -- (2.53,2.47); \draw[] (2.5,3.) -- (2.64,2.7) -- (2.47,2.53); \draw[] (3.,3.5) -- (3.3,3.36) -- (3.47,3.53); \draw[] (3.5,3.) -- (3.36,3.3) -- (3.53,3.47); \draw[] (3.5,2.) -- (3.36,1.7) -- (3.53,1.53); \draw[] (3.,1.5) -- (3.3,1.64) -- (3.47,1.47); \draw[arrow=0.2] (1.,1.5) -- (1.3,1.36) -- (1.47,1.53); \draw[arrow=0.2] (1.5,1.) -- (1.36,1.3) -- (1.53,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,1.33) -- (1.5,1.5) }; \draw[arrow=0.2] (1.5,2.) -- (1.64,2.3) -- (1.47,2.47); \draw[arrow=0.2] (2.,2.5) -- (1.7,2.36) -- (1.53,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.67,2.33) -- (1.5,2.5) }; \draw[arrow=0.2] (1.5,3.) -- (1.36,2.7) -- (1.53,2.53); \draw[arrow=0.2] (1.,2.5) -- (1.3,2.64) -- (1.47,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,2.67) -- (1.5,2.5) }; \draw[arrow=0.2] (1.5,4.) -- (1.36,3.7) -- (1.53,3.53); \draw[arrow=0.2] (1.,3.5) -- (1.3,3.64) -- (1.47,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,3.67) -- (1.5,3.5) }; \draw[arrow=0.2] (2.5,1.) -- (2.64,1.3) -- (2.47,1.47); \draw[arrow=0.2] (3.,1.5) -- (2.7,1.36) -- (2.53,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,1.33) -- (2.5,1.5) }; \draw[arrow=0.2] (2.5,2.) -- (2.36,1.7) -- (2.53,1.53); \draw[arrow=0.2] (2.,1.5) -- (2.3,1.64) -- (2.47,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,1.67) -- (2.5,1.5) }; \draw[arrow=0.2] (2.5,3.) -- (2.64,3.3) -- (2.47,3.47); \draw[arrow=0.2] (3.,3.5) -- (2.7,3.36) -- (2.53,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,3.33) -- (2.5,3.5) }; \draw[arrow=0.2] (2.5,4.) -- (2.36,3.7) -- (2.53,3.53); \draw[arrow=0.2] (2.,3.5) -- (2.3,3.64) -- (2.47,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,3.67) -- (2.5,3.5) }; \draw[arrow=0.2] (3.5,1.) -- (3.64,1.3) -- (3.47,1.47); \draw[arrow=0.2] (4.,1.5) -- (3.7,1.36) -- (3.53,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,1.33) -- (3.5,1.5) }; \draw[arrow=0.2] (3.5,2.) -- (3.64,2.3) -- (3.47,2.47); \draw[arrow=0.2] (4.,2.5) -- (3.7,2.36) -- (3.53,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,2.33) -- (3.5,2.5) }; \draw[arrow=0.2] (3.5,3.) -- (3.36,2.7) -- (3.53,2.53); \draw[arrow=0.2] (3.,2.5) -- (3.3,2.64) -- (3.47,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.33,2.67) -- (3.5,2.5) }; \draw[arrow=0.2] (4.,3.5) -- (3.7,3.64) -- (3.53,3.47); \draw[arrow=0.2] (3.5,4.) -- (3.64,3.7) -- (3.47,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,3.67) -- (3.5,3.5) }; 

==> X5.tex <==
\draw[] (1.5,2.) -- (1.64,2.3) -- (1.47,2.47); \draw[] (2.,2.5) -- (1.7,2.36) -- (1.53,2.53); \draw[] (1.5,3.) -- (1.64,3.3) -- (1.47,3.47); \draw[] (2.,3.5) -- (1.7,3.36) -- (1.53,3.53); \draw[] (2.5,2.) -- (2.36,1.7) -- (2.53,1.53); \draw[] (2.,1.5) -- (2.3,1.64) -- (2.47,1.47); \draw[] (2.5,3.) -- (2.64,3.3) -- (2.47,3.47); \draw[] (3.,3.5) -- (2.7,3.36) -- (2.53,3.53); \draw[] (3.5,2.) -- (3.36,1.7) -- (3.53,1.53); \draw[] (3.,1.5) -- (3.3,1.64) -- (3.47,1.47); \draw[] (3.5,3.) -- (3.36,2.7) -- (3.53,2.53); \draw[] (3.,2.5) -- (3.3,2.64) -- (3.47,2.47); \draw[arrow=0.2] (1.,1.5) -- (1.3,1.36) -- (1.47,1.53); \draw[arrow=0.2] (1.5,1.) -- (1.36,1.3) -- (1.53,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,1.33) -- (1.5,1.5) }; \draw[arrow=0.2] (1.5,3.) -- (1.36,2.7) -- (1.53,2.53); \draw[arrow=0.2] (1.,2.5) -- (1.3,2.64) -- (1.47,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,2.67) -- (1.5,2.5) }; \draw[arrow=0.2] (1.5,4.) -- (1.36,3.7) -- (1.53,3.53); \draw[arrow=0.2] (1.,3.5) -- (1.3,3.64) -- (1.47,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,3.67) -- (1.5,3.5) }; \draw[arrow=0.2] (2.,1.5) -- (1.7,1.64) -- (1.53,1.47); \draw[arrow=0.2] (1.5,2.) -- (1.64,1.7) -- (1.47,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.67,1.67) -- (1.5,1.5) }; \draw[arrow=0.2] (2.,2.5) -- (2.3,2.36) -- (2.47,2.53); \draw[arrow=0.2] (2.5,2.) -- (2.36,2.3) -- (2.53,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,2.33) -- (2.5,2.5) }; \draw[arrow=0.2] (2.5,1.) -- (2.64,1.3) -- (2.47,1.47); \draw[arrow=0.2] (3.,1.5) -- (2.7,1.36) -- (2.53,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,1.33) -- (2.5,1.5) }; \draw[arrow=0.2] (2.5,4.) -- (2.36,3.7) -- (2.53,3.53); \draw[arrow=0.2] (2.,3.5) -- (2.3,3.64) -- (2.47,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,3.67) -- (2.5,3.5) }; \draw[arrow=0.2] (3.,2.5) -- (2.7,2.64) -- (2.53,2.47); \draw[arrow=0.2] (2.5,3.) -- (2.64,2.7) -- (2.47,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,2.67) -- (2.5,2.5) }; \draw[arrow=0.2] (3.,3.5) -- (3.3,3.36) -- (3.47,3.53); \draw[arrow=0.2] (3.5,3.) -- (3.36,3.3) -- (3.53,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.33,3.33) -- (3.5,3.5) }; \draw[arrow=0.2] (3.5,1.) -- (3.64,1.3) -- (3.47,1.47); \draw[arrow=0.2] (4.,1.5) -- (3.7,1.36) -- (3.53,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,1.33) -- (3.5,1.5) }; \draw[arrow=0.2] (3.5,2.) -- (3.64,2.3) -- (3.47,2.47); \draw[arrow=0.2] (4.,2.5) -- (3.7,2.36) -- (3.53,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,2.33) -- (3.5,2.5) }; \draw[arrow=0.2] (4.,3.5) -- (3.7,3.64) -- (3.53,3.47); \draw[arrow=0.2] (3.5,4.) -- (3.64,3.7) -- (3.47,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,3.67) -- (3.5,3.5) }; 

==> X6.tex <==
\draw[] (1.5,2.) -- (1.64,2.3) -- (1.47,2.47); \draw[] (2.,2.5) -- (1.7,2.36) -- (1.53,2.53); \draw[] (1.5,3.) -- (1.64,3.3) -- (1.47,3.47); \draw[] (2.,3.5) -- (1.7,3.36) -- (1.53,3.53); \draw[] (2.5,2.) -- (2.36,1.7) -- (2.53,1.53); \draw[] (2.,1.5) -- (2.3,1.64) -- (2.47,1.47); \draw[] (2.5,3.) -- (2.64,3.3) -- (2.47,3.47); \draw[] (3.,3.5) -- (2.7,3.36) -- (2.53,3.53); \draw[] (3.5,2.) -- (3.36,1.7) -- (3.53,1.53); \draw[] (3.,1.5) -- (3.3,1.64) -- (3.47,1.47); \draw[] (3.5,3.) -- (3.36,2.7) -- (3.53,2.53); \draw[] (3.,2.5) -- (3.3,2.64) -- (3.47,2.47); \draw[arrow=0.2] (1.5,1.) -- (1.64,1.3) -- (1.47,1.47); \draw[arrow=0.2] (2.,1.5) -- (1.7,1.36) -- (1.53,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.67,1.33) -- (1.5,1.5) }; \draw[arrow=0.2] (1.5,2.) -- (1.36,1.7) -- (1.53,1.53); \draw[arrow=0.2] (1.,1.5) -- (1.3,1.64) -- (1.47,1.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,1.67) -- (1.5,1.5) }; \draw[arrow=0.2] (1.5,3.) -- (1.36,2.7) -- (1.53,2.53); \draw[arrow=0.2] (1.,2.5) -- (1.3,2.64) -- (1.47,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,2.67) -- (1.5,2.5) }; \draw[arrow=0.2] (1.5,4.) -- (1.36,3.7) -- (1.53,3.53); \draw[arrow=0.2] (1.,3.5) -- (1.3,3.64) -- (1.47,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (1.33,3.67) -- (1.5,3.5) }; \draw[arrow=0.2] (2.5,1.) -- (2.64,1.3) -- (2.47,1.47); \draw[arrow=0.2] (3.,1.5) -- (2.7,1.36) -- (2.53,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,1.33) -- (2.5,1.5) }; \draw[arrow=0.2] (2.5,2.) -- (2.64,2.3) -- (2.47,2.47); \draw[arrow=0.2] (3.,2.5) -- (2.7,2.36) -- (2.53,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.67,2.33) -- (2.5,2.5) }; \draw[arrow=0.2] (2.5,3.) -- (2.36,2.7) -- (2.53,2.53); \draw[arrow=0.2] (2.,2.5) -- (2.3,2.64) -- (2.47,2.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,2.67) -- (2.5,2.5) }; \draw[arrow=0.2] (2.5,4.) -- (2.36,3.7) -- (2.53,3.53); \draw[arrow=0.2] (2.,3.5) -- (2.3,3.64) -- (2.47,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (2.33,3.67) -- (2.5,3.5) }; \draw[arrow=0.2] (3.5,1.) -- (3.64,1.3) -- (3.47,1.47); \draw[arrow=0.2] (4.,1.5) -- (3.7,1.36) -- (3.53,1.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,1.33) -- (3.5,1.5) }; \draw[arrow=0.2] (3.5,2.) -- (3.64,2.3) -- (3.47,2.47); \draw[arrow=0.2] (4.,2.5) -- (3.7,2.36) -- (3.53,2.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,2.33) -- (3.5,2.5) }; \draw[arrow=0.2] (3.5,3.) -- (3.64,3.3) -- (3.47,3.47); \draw[arrow=0.2] (4.,3.5) -- (3.7,3.36) -- (3.53,3.53); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.67,3.33) -- (3.5,3.5) }; \draw[arrow=0.2] (3.5,4.) -- (3.36,3.7) -- (3.53,3.53); \draw[arrow=0.2] (3.,3.5) -- (3.3,3.64) -- (3.47,3.47); \path decorate[thin,decoration={markings,mark = at position 0.9 with {\arrow[scale=2]{>}}}] { (3.33,3.67) -- (3.5,3.5) }; 
